Ultra-deep 31.0-50.3 GHz spectral survey of IRC+10216

Context. IRC+10216, the carbon-rich envelope of the asymptotic giant branch (AGB) star CW Leo, is one of the richest molecular sources in the sky. Available spectral surveys below 51 GHz are more than 25 years old and new work is needed. Aims. Characterizing the rich molecular content of this source, specially for heavy species, requires to carry out very sensitive spectral surveys at low frequencies. In particular in this work we have achieved an rms in the range 0.2-0.6 mK per MHz. Methods. long Q-band (31.0-50.3 GHz) single dish integrations were carried out with the Yebes 40m telescope using specifically built receivers. State of the art line catalogs are used for line identification. Results. A total of 652 spectral features corresponding to 713 transitions from 81 species (we count as different the isomers, isotopologues and ortho/para species) are present in the data. Only 57 unidentified lines remain with signal to noise ratios >3. Some new species and/or vibrational modes have been discovered for the first time with this survey. Conclusions. This IRC+10216 spectral survey is, by far, the most sensitive one carried out to this date in the Q-band. It therefore provides the most complete view of IRC+10216 from 31.0 to 50.3 GHz, giving unique information on its molecular content, specially for heavy species. Rotational diagrams built from the data provide valuable information on the physical conditions and chemical content of this circumstellar envelope.

==> (inline-0) <==
\begin{longtable}{cccccccccp{2.5mm}c}                        
\caption{Line identification and associated parameters       
from our 31.0-50.3 GHz observations presented in this work.  
% Notes:                                                     
%$<$+$>$ Frequency of the strongest hyperfine component.     
%$<$$>$ $\nu_{rest}$ corresponds to average                  
%hyperfine components.                                       
%%+ Assumed width at half power of 14.5 km/s.                
%+ Rest Frequencies determined in \citep{Pardo2020}.         
%++ Rest Frequencies determined in \citep{Pardo2021}.        
%%\$ Blended with another line.                              
%% Line separation allows an                                 
%%individual fit for each line.                              
%% \& Average of two of more                                 
%% hyperfine lines.                                          
%\% Marginal detection and/or assignment.                    
%$[]$ Line too narrow for the expected width                 
%in IRC+10216.                                               
%$()$  Line too broad for the expected width                 
%in IRC+10216, possible blend of several lines.              
 } \label{tb:id_qband}\\    %\hline                          
Molecular & Quantum numbers & $\nu_{rest}$ &                 
$\nu_{obs}$&E$_{up}$& S$_{ul}$ & W=$\int$T$_{MB}$dv&         
$ln\frac{3\;k_B\;W}{8\;\pi^3\;\nu_{rest}\;S_{ul}\;\mu^2}$    
 & Vexp        & Fig. & Line \\ species & of the transition &
(MHz) & (MHz) & (K) & & (mK$\cdot$kms$^{-1}$) &(Rot. Diagram)
& (kms$^{-1}$)& &   count \\ \hline &&&&&&&&&\\[-1em]        
\endfirsthead  %\hline                                       
Molecular & Quantum numbers & $\nu_{rest}$ &                 
$\nu_{obs}$&E$_{up}$& S$_{ul}$ & W=$\int$T$_{MB}$dv&         
$ln\frac{3\;k_B\;W}{8\;\pi^3\;\nu_{rest}\;S_{ul}\;\mu^2}$    
 & Vexp        & Fig. & Line \\ species & of the transition &
(MHz) & (MHz) & (K) & & (mK$\cdot$kms$^{-1}$) &(Rot. Diagram)
& (kms$^{-1}$)& &   count \\ \hline &&&&&&&&&\\[-1em]        
\endhead                                                     
\multicolumn{11}{l}{Continues on next page.}                 
\endfoot   %\multicolumn{11}{l}{}                            
\endlastfoot      \renewcommand{\arraystretch}{2}            
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{53}{2}\rightarrow\frac{51}{2}$ a                &  31093.03 &  31093.03( 0) &    20.4 &    52.80 &    509 &  20.926 &     14.5(0.0) & \ref{fig01}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{53}{2}\rightarrow\frac{51}{2}$ b                &  31093.42 &  31093.42( 0) &    20.4 &    52.80 &    339 &  20.521 &     14.5(0.0) & \ref{fig01}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCN        & J=12$\rightarrow$11                                                            &  31120.03 &  31119.94(23) &     9.7 &    12.00 &    761 &  23.622 &     13.5(2.2) & \ref{fig01}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{53}{2}\rightarrow\frac{51}{2}$ a                &  31151.11 &  31150.84(23) &    48.3 &    53.00 &    169 &  19.816 &     14.0(2.2) & \ref{fig01}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{53}{2}\rightarrow\frac{51}{2}$ b                &  31160.98 &  31161.29(19) &    48.4 &    53.00 &    337 &  20.508 &     16.3(2.4) & \ref{fig01}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{13}{2}\rightarrow\frac{11}{2}$ a                &  31241.77 &  31241.77( 0) &    40.1 &    11.30 &   1421 &  24.063 &     14.5(0.0) & \ref{fig01}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{13}{2}\rightarrow\frac{11}{2}$ b                &  31242.33 &  31242.33( 0) &    40.1 &    13.20 &   1254 &  23.782 &     14.5(0.0) & \ref{fig01}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
NaCN                  & J$_{Ka,Kc}$=2$_{0,2}$$\rightarrow$1$_{0,1}$                                    &  31262.33 &  31262.36(23) &     2.3 &     2.00 &    751 &  23.966 &     14.5(2.2) & \ref{fig01}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=27$_{\frac{53}{2}}$$\rightarrow$26$_{\frac{51}{2}}$                      &  31305.40 &  31305.41(13) &    20.9 &    26.50 &    332 &  23.094 &     14.5(0.0) & \ref{fig01}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=27$_{\frac{55}{2}}$$\rightarrow$26$_{\frac{53}{2}}$                      &  31307.36 &  31307.36(10) &    20.9 &    27.50 &    332 &  23.056 &     14.5(0.0) & \ref{fig01}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=54$\rightarrow$53                                                            &  31375.44 &  31375.45(23) &    41.4 &    54.00 &   1568 &  22.466 &     13.9(2.2) & \ref{fig01}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=54$\rightarrow$53                                             &  31407.07 &  31406.86(23) &   113.5 &    54.00 &    411 &  21.127 &     13.2(2.2) & \ref{fig01}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=54$\rightarrow$53                                             &  31422.87 &  31422.82(11) &   113.6 &    54.00 &    246 &  20.614 &     13.9(1.1) & \ref{fig01}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=28$\rightarrow$27                                                            &  31583.71 &  31583.69( 0) &    22.0 &    28.00 &  10352 &  25.156 &     13.9(0.0) & \ref{fig02}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=28$\rightarrow$27                                             &  31623.21 &  31623.31(23) &   111.2 &    28.00 &    483 &  22.090 &     12.7(2.2) & \ref{fig02}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCN        & J=12$\rightarrow$11                                                            &  31624.34 &  31624.36(23) &     9.9 &    12.00 &    644 &  23.440 &     14.6(2.2) & \ref{fig02}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CN        & J=12$\rightarrow$11                                                            &  31636.13 &  31636.04( 0) &     9.9 &    12.00 &    966 &  23.844 &     12.8(0.3) & \ref{fig02}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=28$\rightarrow$27                                             &  31643.34 &  31643.18( 3) &   111.2 &    28.00 &    241 &  21.395 &     13.6(1.3) & \ref{fig02}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_6$               & J=26$\rightarrow$25                                                            &  31784.66 &  31782.93(10) &    20.6 &    26.00 &    238 &  20.383 &     14.4(0.0) & \ref{fig02}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$3_{\frac{7}{2}}\rightarrow2_{\frac{5}{2}}$ a                    &  31786.25 &  31785.94( 3) &   247.1 &     5.60 &    873 &  25.947 &     14.3(0.4) & \ref{fig02}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$3_{\frac{7}{2}}\rightarrow2_{\frac{5}{2}}$ b                    &  31830.35 &  31830.32( 3) &   247.1 &     5.60 &    790 &  25.846 &     15.5(0.4) & \ref{fig02}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{23}{2}\rightarrow\frac{21}{2}$ a                &  31881.86 &  31881.81( 1) &     9.3 &    22.60 &   2752 &  23.757 &     13.3(0.1) & \ref{fig02}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{23}{2}\rightarrow\frac{21}{2}$ b                &  31885.54 &  31885.53( 2) &     9.3 &    22.60 &   2672 &  23.728 &     13.8(0.1) & \ref{fig02}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCN        & J=12$\rightarrow$11                                                            &  31918.69 &  31918.64( 2) &    10.0 &    12.00 &   1019 &  23.888 &     13.4(0.3) & \ref{fig02}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCN        & J=12$\rightarrow$11                                                            &  31922.57 &  31922.55( 1) &    10.0 &    12.00 &    783 &  23.625 &     14.3(0.3) & \ref{fig02}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & J=12$\rightarrow$11                                                            &  31951.78 &  31951.75( 0) &    10.0 &    12.00 &  43975 &  27.652 &     13.8(0.0) & \ref{fig03}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=55$\rightarrow$54                                                            &  31956.44 &  31956.45( 1) &    42.9 &    55.00 &   1249 &  22.202 &     14.2(0.2) & \ref{fig03}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{5}{2}}$ J=$\frac{23}{2}\rightarrow\frac{21}{2}$    &  31967.06 &  31967.45(22) &    75.9 &    11.00 &    312 &  22.297 &     17.3(0.9) & \ref{fig03}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=55$\rightarrow$54                                             &  31988.66 &  31988.63(23) &   115.1 &    55.00 &    234 &  20.524 &     13.8(2.1) & \ref{fig03}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{e}$ J=12$\rightarrow$11                                             &  32004.59 &  32004.59( 0) &   163.5 &    11.90 &    233 &  22.419 &     14.5(0.0) & \ref{fig03}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=55$\rightarrow$54                                             &  32004.75 &  32004.75( 0) &   115.1 &    55.00 &    233 &  20.522 &     14.5(0.0) & \ref{fig03}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{f}$ J=12$\rightarrow$11                                             &  32032.49 &  32032.71( 7) &   163.5 &    11.90 &    388 &  22.927 &     15.1(0.9) & \ref{fig03}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{23}{2}\rightarrow\frac{21}{2}$ a                &  32095.24 &  32095.24( 1) &    31.7 &    23.00 &   1850 &  23.336 &     13.9(0.1) & \ref{fig03}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{23}{2}\rightarrow\frac{21}{2}$ b                &  32125.56 &  32125.56( 0) &    31.8 &    23.00 &   1998 &  23.412 &     14.2(0.1) & \ref{fig03}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
l-HC$_4$N             & N$_J$=7$_7$$\rightarrow$6$_6$                                                  &  32233.42 &  32233.42( 0) &     7.1 &     6.86 &    228 &  22.942 &     14.5(0.0) & \ref{fig03}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{3}{2}}$ J=$\frac{23}{2}\rightarrow\frac{21}{2}$    &  32234.82 &  32234.82( 0) &    93.4 &    11.30 &    152 &  21.544 &     14.2(0.0) & \ref{fig03}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{55}{2}\rightarrow\frac{53}{2}$ a                &  32266.33 &  32266.33( 0) &    22.0 &    54.90 &    455 &  20.739 &     14.5(0.0) & \ref{fig03}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{55}{2}\rightarrow\frac{53}{2}$ b                &  32266.74 &  32266.74( 0) &    22.0 &    54.80 &    455 &  20.740 &     14.5(0.0) & \ref{fig03}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=28$_{\frac{55}{2}}$$\rightarrow$27$_{\frac{53}{2}}$                      &  32278.59 &  32278.52( 7) &    22.5 &    27.50 &    152 &  20.098 &     14.5(0.0) & \ref{fig03}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=28$_{\frac{57}{2}}$$\rightarrow$27$_{\frac{55}{2}}$                      &  32280.40 &  32280.53( 7) &    22.5 &    28.50 &    379 &  20.978 &     14.5(0.0) & \ref{fig03}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCCCN      & J=29$\rightarrow$28                                                            &  32324.86 &  32324.86( 0) &    23.3 &    29.00 &    302 &  21.562 &     14.5(0.0) & \ref{fig03}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{55}{2}\rightarrow\frac{53}{2}$ a                &  32326.79 &  32326.79( 0) &    49.9 &    55.00 &    226 &  20.036 &     14.5(0.0) & \ref{fig03}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{55}{2}\rightarrow\frac{53}{2}$ b                &  32336.63 &  32336.79( 5) &    49.9 &    55.00 &    452 &  20.728 &     14.1(0.4) & \ref{fig03}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{37}{2}\rightarrow\frac{35}{2}$ a                &  32354.93 &  32354.93( 0) &    15.1 &    36.90 &    376 &  21.121 &     14.5(0.0) & \ref{fig03}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{37}{2}\rightarrow\frac{35}{2}$ b                &  32356.56 &  32356.56( 0) &    15.1 &    36.90 &    301 &  20.898 &     14.5(0.0) & \ref{fig03}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
NaCN                  & J$_{Ka,Kc}$=2$_{1,1}$$\rightarrow$1$_{1,0}$                                    &  32373.67 &  32373.79( 9) &     4.7 &     1.50 &    300 &  23.303 &     14.6(1.3) & \ref{fig03}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{37}{2}\rightarrow\frac{35}{2}$                  &  32429.51 &  32429.49( 4) &    52.7 &    73.50 &    448 &  20.605 &     13.8(0.4) & \ref{fig03}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=28$_{\frac{55}{2}}$$\rightarrow$27$_{\frac{53}{2}}$                      &  32464.88 &  32464.93( 3) &    22.5 &    27.50 &    223 &  22.623 &     14.5(0.0) & \ref{fig04}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=28$_{\frac{57}{2}}$$\rightarrow$27$_{\frac{55}{2}}$                      &  32466.84 &  32466.84( 0) &    22.5 &    28.50 &     74 &  21.489 &     14.5(0.0) & \ref{fig04}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=56$\rightarrow$55                                                            &  32537.45 &  32537.44( 1) &    44.5 &    56.00 &    962 &  21.905 &     13.9(0.1) & \ref{fig04}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=56$\rightarrow$55                                             &  32570.25 &  32570.32( 9) &   116.6 &    56.00 &    443 &  21.128 &     14.7(0.4) & \ref{fig04}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=29$\rightarrow$28                                                            &  32577.82 &  32577.88(32) &    23.5 &    29.00 &    295 &  21.531 &     14.2(0.3) & \ref{fig04}a &   1   \\ 
%\hline                        
\hline \pagebreak
HCCCCC$^{13}$CCN      & J=29$\rightarrow$28                                                            &  32585.58 &  32585.55(26) &    23.5 &    26.00 &    147 &  20.946 &     14.5(0.0) & \ref{fig04}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=56$\rightarrow$55                                             &  32586.63 &  32586.76( 5) &   116.7 &    54.00 &    368 &  20.980 &     14.5(0.0) & \ref{fig04}a &   9   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$H                & J=$\frac{3}{2}\rightarrow\frac{1}{2}$ $p$=1$\rightarrow$-1 F=1$\rightarrow$1   &  32617.02 &  32617.01(23) &     1.6 &     0.33 &    588 &  27.298 &     14.1(2.1) & \ref{fig04}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$H                & J=$\frac{3}{2}\rightarrow\frac{1}{2}$ $p$=1$\rightarrow$-1 F=2$\rightarrow$1   &  32627.30 &  32627.30( 0) &     1.6 &     1.66 &   3082 &  27.349 &     14.1(0.1) & \ref{fig04}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$H                & J=$\frac{3}{2}\rightarrow\frac{1}{2}$ $p$=1$\rightarrow$-1 F=1$\rightarrow$0   &  32634.39 &  32634.34( 1) &     1.6 &     0.67 &   1173 &  27.298 &     13.6(0.1) & \ref{fig04}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$H                & J=$\frac{3}{2}\rightarrow\frac{1}{2}$ $p$=-1$\rightarrow$1 F=2$\rightarrow$1   &  32660.65 &  32660.68(23) &     1.6 &     1.66 &   3439 &  27.457 &     14.4(2.1) & \ref{fig04}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$H                & J=$\frac{3}{2}\rightarrow\frac{1}{2}$ $p$=-1$\rightarrow$1 F=1$\rightarrow$0   &  32663.36 &  32663.35(23) &     1.6 &     0.67 &   1244 &  27.355 &     15.2(2.1) & \ref{fig04}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$H                & J=$\frac{3}{2}\rightarrow\frac{1}{2}$ $p$=-1$\rightarrow$1 F=1$\rightarrow$1   &  32667.67 &  32667.48(23) &     1.6 &     0.33 &   1024 &  27.855 &     15.7(2.1) & \ref{fig04}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=29$\rightarrow$28                                                            &  32693.21 &  32693.05(23) &    23.5 &    29.00 &    292 &  21.517 &     14.5(0.0) & \ref{fig04}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CCCN      & J=29$\rightarrow$28                                                            &  32696.08 &  32695.92(23) &    23.5 &    29.00 &    219 &  21.229 &     14.5(0.0) & \ref{fig04}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=29$\rightarrow$28                                                            &  32711.67 &  32711.65( 0) &    23.5 &    29.00 &   9759 &  25.027 &     13.8(0.0) & \ref{fig04}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=29$\rightarrow$28                                             &  32752.58 &  32752.58(23) &   112.7 &    29.00 &    580 &  22.203 &     13.7(2.1) & \ref{fig04}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=29$\rightarrow$28                                             &  32773.43 &  32773.42(23) &   112.7 &    29.00 &    507 &  22.067 &     13.9(2.1) & \ref{fig04}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=29$\rightarrow$28 ($l$=0)                                       &  32812.96 &  32812.96( 0) &   202.2 &    29.00 &     72 &  20.116 &     14.5(0.0) & \ref{fig04}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=29$\rightarrow$28 ($l$=-2)                                      &  32814.39 &  32814.39( 0) &   202.6 &    28.90 &     72 &  20.120 &     14.5(0.0) & \ref{fig04}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=29$\rightarrow$28 ($l$=+2)                                      &  32815.98 &  32815.98( 0) &   202.6 &    28.90 &     72 &  20.120 &     14.5(0.0) & \ref{fig04}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H$^-$            & J=12$\rightarrow$11                                                            &  33044.49 &  33044.45( 0) &    10.3 &    12.00 &   1767 &  23.127 &     13.7(0.1) & \ref{fig05}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
CH$_3$C$_3$N          & N$_J$=8$_3$$\rightarrow$7$_3$                                                  &  33048.75 &  33049.13(23) &    74.5 &     6.88 &     71 &  21.556 &     15.4(2.1) & \ref{fig05}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
CH$_3$C$_3$N          & N$_J$=8$_0$$\rightarrow$7$_0$                                                  &  33051.62 &  33051.60(23) &     7.1 &     8.00 &     71 &  21.405 &     12.9(2.1) & \ref{fig05}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=30$\rightarrow$29                                                            &  33098.20 &  33098.00( 2) &    24.6 &    30.00 &    141 &  20.742 &     14.6(0.7) & \ref{fig05}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=57$\rightarrow$56                                                            &  33118.45 &  33118.44(23) &    46.1 &    57.00 &   1053 &  21.960 &     13.7(2.1) & \ref{fig05}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=12$_{\frac{23}{2}}$$\rightarrow$11$_{\frac{21}{2}}$                      &  33138.61 &  33138.59(23) &    10.3 &    11.50 &    561 &  22.562 &     13.6(2.1) & \ref{fig05}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=12$_{\frac{25}{2}}$$\rightarrow$11$_{\frac{23}{2}}$                      &  33142.93 &  33142.98(23) &    10.3 &    12.50 &    631 &  22.596 &     14.2(2.1) & \ref{fig05}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=57$\rightarrow$56                                             &  33151.84 &  33151.84( 0) &   118.2 &    57.00 &    350 &  20.858 &     14.5(0.0) & \ref{fig05}a &  11   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=12$_{\frac{23}{2}}$$\rightarrow$11$_{\frac{21}{2}}$                      &  33153.43 &  33153.43( 0) &    10.3 &    11.50 &    210 &  23.761 &     14.5(0.0) & \ref{fig05}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=12$_{\frac{25}{2}}$$\rightarrow$11$_{\frac{23}{2}}$                      &  33158.12 &  33158.12( 0) &    10.3 &    12.50 &    210 &  23.677 &     14.5(0.0) & \ref{fig05}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=57$\rightarrow$56                                             &  33168.52 &  33168.59( 6) &   118.3 &    57.00 &    350 &  20.856 &     13.4(0.5) & \ref{fig05}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
$^{29}$SiC$_4$        & J=11$\rightarrow$10                                                            &  33224.79 &  33224.75( 7) &     9.6 &    11.00 &    139 &  21.157 &     13.0(0.4) & \ref{fig05}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=29$_{\frac{57}{2}}$$\rightarrow$28$_{\frac{55}{2}}$                      &  33431.38 &  33431.36( 5) &    24.1 &    28.50 &    273 &  20.616 &     14.5(0.0) & \ref{fig05}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=29$_{\frac{59}{2}}$$\rightarrow$28$_{\frac{57}{2}}$                      &  33433.19 &  33433.20( 6) &    24.1 &    29.50 &    273 &  20.582 &     14.5(0.0) & \ref{fig05}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCCCN      & J=30$\rightarrow$29                                                            &  33439.49 &  33439.49( 0) &    24.9 &    30.00 &    137 &  20.701 &     14.5(0.0) & \ref{fig05}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{57}{2}\rightarrow\frac{55}{2}$ a                &  33439.61 &  33439.61( 0) &    23.6 &    56.80 &    478 &  20.718 &     14.5(0.0) & \ref{fig05}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{57}{2}\rightarrow\frac{55}{2}$ b                &  33440.05 &  33440.05( 0) &    23.6 &    56.80 &    478 &  20.718 &     14.5(0.0) & \ref{fig05}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=30$\rightarrow$29                                                            &  33451.94 &  33451.90( 3) &    24.9 &    30.00 &    273 &  21.393 &     13.6(0.4) & \ref{fig06}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=12$_{\frac{25}{2}}$$\rightarrow$11$_{\frac{23}{2}}$           &  33462.22 &  33462.24( 1) &    26.3 &    12.50 &    886 &  23.167 &     14.2(0.2) & \ref{fig06}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=12$_{\frac{23}{2}}$$\rightarrow$11$_{\frac{21}{2}}$           &  33479.82 &  33479.79( 1) &    26.3 &    11.50 &    748 &  23.082 &     13.9(0.2) & \ref{fig06}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
$^{30}$SiC$_2$        & J$_{Ka,Kc}$=9$_{2,7}$$\rightarrow$9$_{2,8}$                                    &  33499.56 &  33497.91( 5) &    58.7 &     0.73 &    543 &  27.190 &     17.5(0.5) & \ref{fig06}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{57}{2}\rightarrow\frac{55}{2}$ a                &  33502.47 &  33502.28( 6) &    51.5 &    57.00 &    272 &  20.147 &     13.8(0.5) & \ref{fig06}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{57}{2}\rightarrow\frac{55}{2}$ b                &  33512.28 &  33512.05( 5) &    51.5 &    57.00 &    271 &  20.146 &     15.2(0.5) & \ref{fig06}a &   9   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=29$_{\frac{57}{2}}$$\rightarrow$28$_{\frac{55}{2}}$                      &  33624.36 &  33624.36( 0) &    24.1 &    28.50 &     67 &  21.351 &     14.5(0.0) & \ref{fig06}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=29$_{\frac{59}{2}}$$\rightarrow$28$_{\frac{57}{2}}$                      &  33626.32 &  33626.31( 5) &    24.1 &    29.50 &     67 &  21.316 &     14.5(0.0) & \ref{fig06}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=58$\rightarrow$57                                                            &  33699.45 &  33699.43( 1) &    47.7 &    58.00 &    934 &  21.806 &     13.9(0.1) & \ref{fig06}a &  13   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=30$\rightarrow$29                                                            &  33701.16 &  33701.09( 7) &    25.1 &    30.00 &    200 &  21.076 &     13.6(0.6) & \ref{fig06}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=30$\rightarrow$29                                                            &  33709.19 &  33709.14(39) &    25.1 &    30.00 &    133 &  20.670 &     13.8(0.6) & \ref{fig06}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCN        & J=13$\rightarrow$12                                                            &  33713.33 &  33713.30( 2) &    11.3 &    13.00 &    867 &  23.592 &     13.5(0.2) & \ref{fig06}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=58$\rightarrow$57                                             &  33733.43 &  33733.51( 4) &   119.8 &    58.00 &    466 &  21.109 &     15.8(0.3) & \ref{fig06}b &  14   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_4$               & J=11$\rightarrow$10                                                            &  33742.68 &  33742.66( 1) &     9.7 &    11.00 &   1463 &  23.494 &     14.0(0.1) & \ref{fig06}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=58$\rightarrow$57                                             &  33750.40 &  33750.30( 0) &   119.9 &    58.00 &    532 &  21.240 &     14.5(0.0) & \ref{fig06}b &  15   \\ 
%\hline \rule{0pt}{12pt}       
CCS                   & N$_J$=2$_3$$\rightarrow$1$_2$                                                  &  33751.37 &  33751.35(23) &     3.2 &     2.98 &   3322 &  27.240 &     14.5(0.0) & \ref{fig06}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=30$\rightarrow$29                                                            &  33820.53 &  33820.53( 0) &    25.2 &    30.00 &    132 &  20.657 &     14.5(0.0) & \ref{fig06}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=29$\rightarrow$28                                                            &  33833.31 &  33833.21( 4) &    24.4 &    29.00 &    330 &  20.068 &     13.2(0.5) & \ref{fig06}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=30$\rightarrow$29                                                            &  33839.63 &  33839.61( 0) &    25.2 &    30.00 &   9496 &  24.931 &     13.7(0.0) & \ref{fig06}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=30$\rightarrow$29                                             &  33881.95 &  33881.85( 7) &   114.4 &    30.00 &    657 &  22.259 &     14.5(0.2) & \ref{fig06}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=30$\rightarrow$29                                             &  33903.52 &  33903.52( 5) &   114.4 &    30.00 &    525 &  22.034 &     14.1(0.2) & \ref{fig06}b &  11   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=30$\rightarrow$29 ($l$=0)                                       &  33944.29 &  33944.29( 0) &   203.8 &    30.00 &    131 &  20.643 &     14.5(0.0) & \ref{fig06}b &  12   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=30$\rightarrow$29 ($l$=-2)                                      &  33945.89 &  33945.89( 0) &   204.2 &    29.90 &    392 &  21.744 &     14.5(0.0) & \ref{fig06}b &  12   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=30$\rightarrow$29 ($l$=+2)                                      &  33947.65 &  33947.65( 0) &   204.2 &    29.90 &    131 &  20.646 &     14.5(0.0) & \ref{fig06}b &  13   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{39}{2}\rightarrow\frac{37}{2}$ a                &  34103.86 &  34103.75( 1) &    16.7 &    39.00 &    258 &  20.636 &     12.8(0.3) & \ref{fig07}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{39}{2}\rightarrow\frac{37}{2}$ b                &  34105.50 &  34105.37( 1) &    16.7 &    39.00 &    387 &  21.041 &     15.4(0.3) & \ref{fig07}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{39}{2}\rightarrow\frac{37}{2}$                  &  34182.42 &  34182.42( 0) &    54.4 &    77.50 &    384 &  20.345 &     14.5(0.0) & \ref{fig07}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=31$\rightarrow$30                                                            &  34201.44 &  34201.50(11) &    26.3 &    31.00 &    192 &  20.986 &     14.9(0.9) & \ref{fig07}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCN        & J=13$\rightarrow$12                                                            &  34259.67 &  34259.62( 1) &    11.5 &    13.00 &    955 &  23.672 &     13.6(0.1) & \ref{fig07}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CN        & J=13$\rightarrow$12                                                            &  34272.44 &  34272.43(22) &    11.5 &    13.00 &   1081 &  23.796 &     14.3(0.1) & \ref{fig07}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=59$\rightarrow$58                                                            &  34280.46 &  34280.46( 3) &    49.4 &    59.00 &   1080 &  21.916 &     14.5(0.1) & \ref{fig07}b &  16   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=59$\rightarrow$58                                             &  34315.01 &  34315.14( 3) &   121.5 &    59.00 &    317 &  20.689 &     13.6(0.3) & \ref{fig07}b &  17   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=59$\rightarrow$58                                             &  34332.28 &  34332.21( 5) &   121.5 &    59.00 &    379 &  20.869 &     13.0(0.3) & \ref{fig07}b &  18   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCCCN      & J=31$\rightarrow$30                                                            &  34554.10 &  34554.10( 7) &    26.5 &    31.00 &     62 &  19.848 &     12.1(0.9) & \ref{fig08}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=31$\rightarrow$30                                                            &  34566.97 &  34567.09( 1) &    26.5 &    31.00 &    124 &  20.539 &     13.4(0.1) & \ref{fig08}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCN        & J=13$\rightarrow$12                                                            &  34578.54 &  34578.56( 2) &    11.6 &    13.00 &    867 &  23.567 &     14.0(0.1) & \ref{fig08}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCN        & J=13$\rightarrow$12                                                            &  34582.75 &  34582.84( 0) &    11.6 &    13.00 &   1177 &  23.872 &     15.0(0.0) & \ref{fig08}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=30$_{\frac{59}{2}}$$\rightarrow$29$_{\frac{57}{2}}$                      &  34584.17 &  34584.20(23) &    25.7 &    29.50 &    310 &  20.673 &     14.5(0.0) & \ref{fig08}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=30$_{\frac{61}{2}}$$\rightarrow$29$_{\frac{59}{2}}$                      &  34585.98 &  34586.10(23) &    25.7 &    30.50 &    433 &  20.976 &     14.5(0.0) & \ref{fig08}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{59}{2}\rightarrow\frac{57}{2}$ a                &  34612.90 &  34612.90( 0) &    25.2 &    58.80 &    433 &  20.549 &     13.9(0.0) & \ref{fig08}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{59}{2}\rightarrow\frac{57}{2}$ b                &  34613.40 &  34613.40( 0) &    25.2 &    58.80 &    432 &  20.549 &     13.9(0.0) & \ref{fig08}a &  10   \\ 
%\hline                        
\hline \pagebreak
HC$_5$N               & J=13$\rightarrow$12                                                            &  34614.39 &  34614.34( 0) &    11.6 &    13.00 &  38612 &  27.362 &     13.8(0.0) & \ref{fig08}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{25}{2}\rightarrow\frac{23}{2}$ a                &  34654.04 &  34654.01( 0) &    11.0 &    24.60 &   2586 &  23.527 &     14.2(0.0) & \ref{fig08}a &   9   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{25}{2}\rightarrow\frac{23}{2}$ b                &  34658.38 &  34658.36( 0) &    11.0 &    24.60 &   2462 &  23.478 &     14.2(0.0) & \ref{fig08}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{e}$ J=13$\rightarrow$12                                             &  34671.60 &  34672.97( 3) &   165.2 &    12.90 &    553 &  23.123 &     14.5(0.0) & \ref{fig08}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{59}{2}\rightarrow\frac{57}{2}$ a                &  34678.14 &  34678.02( 1) &    53.2 &    59.00 &    307 &  20.202 &     14.4(0.3) & \ref{fig08}a &  11   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$S                & J=6$\rightarrow$5                                                              &  34684.37 &  34684.37( 0) &     5.8 &     6.00 &   2518 &  25.716 &     14.5(0.0) & \ref{fig08}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{59}{2}\rightarrow\frac{57}{2}$ b                &  34687.93 &  34687.93( 0) &    53.2 &    59.00 &    307 &  20.201 &     14.5(0.0) & \ref{fig08}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{f}$ J=13$\rightarrow$12                                             &  34701.83 &  34701.76( 4) &   165.2 &    12.90 &    245 &  22.309 &     13.9(0.5) & \ref{fig08}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{5}{2}}$ J=$\frac{25}{2}\rightarrow\frac{23}{2}$    &  34746.86 &  34746.94(19) &    77.6 &    12.00 &    428 &  22.443 &     14.2(0.4) & \ref{fig08}b &  11   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=30$_{\frac{59}{2}}$$\rightarrow$29$_{\frac{57}{2}}$                      &  34783.84 &  34784.02( 7) &    25.7 &    29.50 &    244 &  22.571 &     14.5(0.0) & \ref{fig08}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=30$_{\frac{61}{2}}$$\rightarrow$29$_{\frac{59}{2}}$                      &  34785.79 &  34785.76( 5) &    25.7 &    30.50 &    122 &  21.844 &     14.5(0.0) & \ref{fig08}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_{J,F}$=$4_{\frac{7}{2},3}\rightarrow3_{\frac{5}{2},2}$              &  34824.89 &  34824.89( 0) &   252.2 &     2.84 &    546 &  26.067 &     14.5(0.0) & \ref{fig08}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_{J,F}$=$4_{\frac{7}{2},4}\rightarrow3_{\frac{5}{2},3}$              &  34825.45 &  34825.45( 0) &   252.2 &     3.83 &    425 &  25.516 &     14.5(0.0) & \ref{fig08}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=60$\rightarrow$59                                                            &  34861.46 &  34861.47( 1) &    51.0 &    60.00 &    908 &  21.709 &     13.8(0.1) & \ref{fig08}b &  19   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{25}{2}\rightarrow\frac{23}{2}$ a                &  34887.11 &  34887.10( 1) &    33.4 &    25.00 &   2054 &  23.274 &     13.8(0.1) & \ref{fig08}b &  12   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=60$\rightarrow$59                                             &  34896.59 &  34896.60( 1) &   123.2 &    60.00 &    302 &  20.607 &     14.0(0.0) & \ref{fig08}b &  20   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=60$\rightarrow$59                                             &  34914.15 &  34914.10( 0) &   123.2 &    60.00 &    362 &  20.787 &     14.5(0.0) & \ref{fig08}b &  21   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$4_{\frac{7}{2}}\rightarrow3_{\frac{5}{2}}$ b                    &  34917.40 &  34917.16( 0) &   252.2 &     6.68 &   1024 &  25.837 &     14.5(0.0) & \ref{fig08}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{25}{2}\rightarrow\frac{23}{2}$ b                &  34917.89 &  34917.89( 0) &    33.4 &    25.00 &   1928 &  23.210 &     14.5(0.0) & \ref{fig08}b &  13   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=31$\rightarrow$30                                                            &  34947.85 &  34947.85( 0) &    26.8 &    31.00 &     60 &  19.804 &     14.5(0.0) & \ref{fig08}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HCN                   & $\nu_2$=1 J=12$\rightarrow$12 $l$=1$\rightarrow$-1                             &  34953.77 &  34953.73( 7) &  1355.6 &     0.08 &     60 &  26.681 &      5.3(0.7) & \ref{fig09}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=31$\rightarrow$30                                                            &  34967.59 &  34967.59( 0) &    26.9 &    31.00 &   8822 &  24.792 &     14.1(0.0) & \ref{fig09}a &  14   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=30$\rightarrow$29                                                            &  34999.94 &  34999.94( 6) &    26.0 &    30.00 &    180 &  19.392 &     11.7(0.6) & \ref{fig09}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=31$\rightarrow$30                                             &  35011.32 &  35011.24( 4) &   116.0 &    31.00 &    598 &  22.100 &     13.1(0.4) & \ref{fig09}a &  15   \\ 
%\hline \rule{0pt}{12pt}       
$^{30}$SiS            & J=2$\rightarrow$1                                                              &  35021.16 &  35021.20( 0) &     2.5 &     2.00 &    657 &  26.978 &     14.2(0.0) & \ref{fig09}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=31$\rightarrow$30                                             &  35033.60 &  35033.60( 0) &   116.1 &    31.00 &    537 &  21.992 &     14.5(0.0) & \ref{fig09}a &  16   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{3}{2}}$ J=$\frac{25}{2}\rightarrow\frac{23}{2}$    &  35037.68 &  35037.68( 0) &    95.1 &    12.30 &    358 &  22.232 &     14.5(0.0) & \ref{fig09}a &  14   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCN          & J=4$\rightarrow$3                                                              &  35267.40 &  35267.35( 0) &     4.2 &     4.00 &   4276 &  26.619 &     13.7(0.0) & \ref{fig09}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=32$\rightarrow$31                                                            &  35304.68 &  35304.68( 0) &    28.0 &    32.00 &    175 &  20.832 &     14.5(0.0) & \ref{fig09}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
Si$^{34}$S            & J=2$\rightarrow$1                                                              &  35315.28 &  35315.28( 4) &     2.5 &     2.00 &    934 &  27.321 &     14.0(0.1) & \ref{fig09}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=61$\rightarrow$60                                                            &  35442.45 &  35442.43( 1) &    52.7 &    61.00 &    982 &  21.755 &     13.8(0.1) & \ref{fig09}b &  22   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_6$               & J=29$\rightarrow$28                                                            &  35452.02 &  35451.91( 4) &    25.5 &    29.00 &    231 &  20.134 &     12.9(0.4) & \ref{fig10}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=61$\rightarrow$60                                             &  35478.18 &  35478.12( 4) &   126.6 &    62.00 &    288 &  20.511 &     13.4(0.3) & \ref{fig10}a &  23   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=61$\rightarrow$60                                             &  35496.03 &  35496.01( 3) &   126.6 &    62.00 &    345 &  20.691 &     13.2(0.2) & \ref{fig10}a &  24   \\ 
%\hline \rule{0pt}{12pt}       
o-H$_2$C$_4$          & J$_{Ka,Kc}$=4$_{1,4}$$\rightarrow$3$_{1,3}$                                    &  35577.01 &  35577.05( 3) &     3.8 &     3.75 &   1086 &  24.949 &     14.5(0.3) & \ref{fig10}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
$^{29}$SiS            & J=2$\rightarrow$1                                                              &  35642.47 &  35642.45( 1) &     2.6 &     2.00 &    967 &  27.346 &     13.8(0.1) & \ref{fig10}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCCCN      & J=32$\rightarrow$31                                                            &  35668.72 &  35668.38(27) &    28.2 &    32.00 &    113 &  20.387 &     17.0(1.7) & \ref{fig10}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
o-H$_2$C$_4$          & J$_{Ka,Kc}$=4$_{3,1}$$\rightarrow$3$_{3,0}$+4$_{3,2}$$\rightarrow$3$_{3,1}$    &  35716.54 &  35716.41( 1) &   112.0 &     1.75 &    396 &  24.698 &     13.2(0.2) & \ref{fig10}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
p-H$_2$C$_4$          & J$_{Ka,Kc}$=4$_{2,3}$$\rightarrow$3$_{2,2}$                                    &  35722.91 &  35722.91( 0) &    58.4 &     3.00 &    169 &  23.311 &     14.5(0.0) & \ref{fig10}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
p-H$_2$C$_4$          & J$_{Ka,Kc}$=4$_{2,2}$$\rightarrow$3$_{2,1}$                                    &  35723.06 &  35723.06( 0) &    58.4 &     3.00 &    169 &  23.311 &     14.5(0.0) & \ref{fig10}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
p-H$_2$C$_4$          & J$_{Ka,Kc}$=4$_{0,4}$$\rightarrow$3$_{0,3}$                                    &  35727.38 &  35727.38( 2) &     4.3 &     4.00 &    282 &  23.533 &     13.5(0.2) & \ref{fig10}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=31$_{\frac{61}{2}}$$\rightarrow$30$_{\frac{59}{2}}$                      &  35736.95 &  35736.93(23) &    27.4 &    30.50 &    282 &  20.514 &     14.5(0.0) & \ref{fig10}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=31$_{\frac{63}{2}}$$\rightarrow$30$_{\frac{61}{2}}$                      &  35738.76 &  35738.74(23) &    27.4 &    31.50 &    169 &  19.971 &     14.5(0.0) & \ref{fig10}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{61}{2}\rightarrow\frac{59}{2}$ a                &  35786.18 &  35786.17( 0) &    26.9 &    60.80 &    337 &  20.233 &     14.5(0.0) & \ref{fig10}b &  13   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{61}{2}\rightarrow\frac{59}{2}$ b                &  35786.68 &  35786.68( 0) &    26.9 &    60.80 &    394 &  20.387 &     14.5(0.0) & \ref{fig10}b &  13   \\ 
%\hline \rule{0pt}{12pt}       
MgNC                  & N$_J$=3$_{\frac{5}{2}}$$\rightarrow$2$_{\frac{3}{2}}$                          &  35793.32 &  35794.09( 0) &     3.4 &     2.50 &   1292 &  25.173 &     14.5(0.0) & \ref{fig10}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
Si$^{33}$S            & J=2$\rightarrow$1                                                              &  35796.67 &  35796.70( 0) &     2.6 &     2.00 &    618 &  26.894 &     14.5(0.0) & \ref{fig10}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H$^-$            & J=13$\rightarrow$12                                                            &  35798.15 &  35798.20( 0) &    12.0 &    13.00 &   1460 &  22.776 &     14.5(0.0) & \ref{fig10}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{15}{2}\rightarrow\frac{13}{2}$ a                &  35802.89 &  35802.82(11) &     7.2 &    14.90 &   2526 &  24.226 &     14.2(0.2) & \ref{fig10}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{15}{2}\rightarrow\frac{13}{2}$ b                &  35806.94 &  35806.88( 0) &     7.2 &    14.90 &   3311 &  24.496 &     14.4(0.0) & \ref{fig10}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgNC                  & N$_J$=3$_{\frac{7}{2}}$$\rightarrow$2$_{\frac{5}{2}}$                          &  35808.53 &  35808.63( 2) &     3.4 &     3.50 &   1235 &  24.790 &     15.7(0.2) & \ref{fig10}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{41}{2}\rightarrow\frac{39}{2}$ a                &  35852.78 &  35852.78( 0) &    18.5 &    40.90 &    280 &  20.619 &     15.7(0.0) & \ref{fig10}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{61}{2}\rightarrow\frac{59}{2}$ a                &  35853.82 &  35853.82( 0) &    54.9 &    61.00 &    168 &  19.530 &     15.7(0.0) & \ref{fig10}b &  14   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{41}{2}\rightarrow\frac{39}{2}$ b                &  35854.42 &  35854.22( 0) &    18.5 &    40.90 &    280 &  20.619 &     15.7(0.0) & \ref{fig10}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{61}{2}\rightarrow\frac{59}{2}$ b                &  35863.57 &  35863.67( 0) &    54.9 &    61.00 &    224 &  19.816 &     14.5(0.0) & \ref{fig10}b &  15   \\ 
%\hline \rule{0pt}{12pt}       
o-H$_2$C$_4$          & J$_{Ka,Kc}$=4$_{1,3}$$\rightarrow$3$_{1,2}$                                    &  35875.78 &  35875.73( 3) &     3.9 &     3.75 &    782 &  24.612 &     13.6(0.3) & \ref{fig10}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=13$_{\frac{25}{2}}$$\rightarrow$12$_{\frac{23}{2}}$                      &  35900.24 &  35900.21( 1) &    12.1 &    12.50 &    501 &  22.287 &     13.9(0.1) & \ref{fig10}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=13$_{\frac{27}{2}}$$\rightarrow$12$_{\frac{25}{2}}$                      &  35904.56 &  35904.56( 3) &    12.1 &    13.50 &    557 &  22.315 &     13.7(0.3) & \ref{fig10}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=13$_{\frac{25}{2}}$$\rightarrow$12$_{\frac{23}{2}}$                      &  35916.32 &  35916.32( 0) &    12.1 &    12.50 &     56 &  22.269 &     14.5(0.0) & \ref{fig10}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=13$_{\frac{27}{2}}$$\rightarrow$12$_{\frac{25}{2}}$                      &  35921.00 &  35921.00( 0) &    12.1 &    13.50 &     56 &  22.192 &     14.5(0.0) & \ref{fig10}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{41}{2}\rightarrow\frac{39}{2}$                  &  35935.32 &  35935.27( 2) &    56.1 &    81.50 &    445 &  20.391 &     13.2(0.2) & \ref{fig10}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=31$_{\frac{61}{2}}$$\rightarrow$30$_{\frac{59}{2}}$                      &  35943.31 &  35943.32(31) &    27.4 &    30.50 &    111 &  21.719 &     14.5(0.0) & \ref{fig10}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=31$_{\frac{63}{2}}$$\rightarrow$30$_{\frac{61}{2}}$                      &  35945.27 &  35945.15( 9) &    27.4 &    31.50 &    167 &  22.092 &     14.5(0.0) & \ref{fig10}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=32$\rightarrow$31                                                            &  35956.41 &  35956.49( 8) &    28.5 &    32.00 &    222 &  21.050 &     13.9(0.8) & \ref{fig11}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=62$\rightarrow$61                                                            &  36023.45 &  36023.44( 1) &    54.5 &    62.00 &    938 &  21.676 &     14.1(0.1) & \ref{fig11}a &  25   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{15}{2}\rightarrow\frac{13}{2}$ a                &  36048.22 &  36048.21( 0) &    41.9 &    13.40 &   1487 &  23.795 &     14.5(0.0) & \ref{fig11}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{15}{2}\rightarrow\frac{13}{2}$ b                &  36048.67 &  36048.67( 0) &    41.9 &    15.30 &   1432 &  23.625 &     14.5(0.0) & \ref{fig11}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=62$\rightarrow$61                                             &  36059.76 &  36059.57( 4) &   124.9 &    61.00 &    330 &  20.647 &     13.4(0.4) & \ref{fig11}a &  26   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=32$\rightarrow$31                                                            &  36075.17 &  36074.37(10) &    28.6 &    32.00 &    165 &  20.750 &     11.1(1.2) & \ref{fig11}a &   4   \\ 
%\hline                        
\hline \pagebreak
HC$_9$N               & $\nu_{19}^{f}$ J=62$\rightarrow$61                                             &  36077.91 &  36078.01( 4) &   124.9 &    61.00 &    495 &  21.051 &     15.2(0.4) & \ref{fig11}a &  27   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=32$\rightarrow$31                                                            &  36095.54 &  36095.49( 0) &    28.6 &    32.00 &   8342 &  24.673 &     13.5(0.1) & \ref{fig11}a &  17   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N$^-$            & J=13$\rightarrow$12                                                            &  36110.12 &  36110.18( 2) &    12.1 &    13.00 &    603 &  22.794 &     13.9(0.2) & \ref{fig11}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=32$\rightarrow$31                                             &  36140.68 &  36140.68( 1) &   117.8 &    32.00 &    711 &  22.209 &     14.0(0.2) & \ref{fig11}a &  18   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=32$\rightarrow$31                                             &  36163.68 &  36163.72( 4) &   117.8 &    32.00 &    710 &  22.207 &     14.1(0.2) & \ref{fig11}a &  19   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=31$\rightarrow$30                                                            &  36166.58 &  36166.82( 2) &    27.8 &    31.00 &    327 &  19.927 &     11.3(0.4) & \ref{fig11}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=32$\rightarrow$31 ($l$=0)                                       &  36206.92 &  36206.92( 0) &   207.3 &    32.00 &    163 &  20.736 &     14.5(0.0) & \ref{fig11}b &  20   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=32$\rightarrow$31 ($l$=-2)                                      &  36208.88 &  36208.88( 0) &   207.6 &    31.90 &    163 &  20.739 &     14.5(0.0) & \ref{fig11}b &  21   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=32$\rightarrow$31 ($l$=+2)                                      &  36211.01 &  36211.01( 0) &   207.6 &    31.90 &    163 &  20.739 &     14.5(0.0) & \ref{fig11}b &  22   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCN          & J=4$\rightarrow$3                                                              &  36237.95 &  36237.95( 0) &     4.3 &     4.00 &   4071 &  26.543 &     14.5(0.0) & \ref{fig11}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CN          & J=4$\rightarrow$3                                                              &  36241.44 &  36241.44( 0) &     4.3 &     4.00 &   4504 &  26.644 &     14.5(0.0) & \ref{fig11}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
$^{29}$SiC$_4$        & J=12$\rightarrow$11                                                            &  36245.16 &  36245.16( 0) &    11.3 &    12.00 &    217 &  21.427 &     14.5(0.0) & \ref{fig11}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=13$_{\frac{27}{2}}$$\rightarrow$12$_{\frac{25}{2}}$           &  36251.52 &  36251.49( 1) &    28.0 &    13.50 &    868 &  22.990 &     13.9(0.1) & \ref{fig11}b &  15   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=13$_{\frac{25}{2}}$$\rightarrow$12$_{\frac{23}{2}}$           &  36268.91 &  36268.87( 0) &    28.0 &    12.50 &    758 &  22.931 &     13.8(0.1) & \ref{fig11}b &  16   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCN        & J=14$\rightarrow$13                                                            &  36306.62 &  36306.95( 0) &    13.1 &    14.00 &   1404 &  23.926 &     16.9(0.1) & \ref{fig11}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
SiS                   & J=2$\rightarrow$1                                                              &  36309.63 &  36309.62( 0) &     2.6 &     2.00 &  32067 &  30.829 &     14.1(0.0) & \ref{fig11}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & J$_F$=4$_4$$\rightarrow$3$_4$                                                  &  36390.89 &  36390.89( 0) &     4.4 &     0.25 &   3273 &  29.093 &     14.5(0.0) & \ref{fig11}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & J=4$\rightarrow$3                                                              &  36392.33 &  36392.33( 0) &     4.4 &     4.00 & 129501 &  29.998 &     14.5(0.0) & \ref{fig11}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & J$_F$=4$_3$$\rightarrow$3$_3$                                                  &  36394.18 &  36394.18( 0) &     4.4 &     0.25 &   2843 &  28.952 &     14.5(0.0) & \ref{fig11}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=33$\rightarrow$32                                                            &  36407.92 &  36407.88( 7) &    29.7 &    33.00 &    161 &  20.684 &     11.0(0.6) & \ref{fig11}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & $\nu_7^{e}$ J=4$\rightarrow$3                                                  &  36481.82 &  36482.06( 8) &   324.4 &     3.75 &    107 &  22.957 &     11.5(0.7) & \ref{fig12}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & $\nu_7^{f}$ J=4$\rightarrow$3                                                  &  36534.12 &  36533.92(23) &   324.4 &     3.75 &    265 &  23.868 &     14.2(1.9) & \ref{fig12}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=63$\rightarrow$62                                                            &  36604.45 &  36604.43(23) &    56.2 &    63.00 &    845 &  21.539 &     14.0(1.9) & \ref{fig12}a &  28   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=63$\rightarrow$62                                             &  36641.35 &  36641.46(11) &   128.4 &    63.00 &    526 &  21.066 &     21.5(1.5) & \ref{fig12}a &  29   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=63$\rightarrow$62                                             &  36659.78 &  36659.89( 8) &   128.4 &    63.00 &    263 &  20.371 &     14.5(0.6) & \ref{fig12}a &  30   \\ 
%\hline \rule{0pt}{12pt}       
CH$_3$CN              & J$_{K,F}$=2$_{0,2}\rightarrow$1$_{0,2}$+2$_{0,1}\rightarrow$1$_{0,0}$          &  36794.33 &  36794.33( 0) &     2.6 &     1.17 &    937 &  26.186 &     14.5(0.0) & \ref{fig12}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
CH$_3$CN              & J$_{K,F}$=2$_{0,2}\rightarrow$1$_{0,1}$+2$_{0,3}\rightarrow$1$_{0,2}$          &  36795.54 &  36795.54( 0) &     2.6 &     4.30 &   1613 &  25.428 &     14.5(0.0) & \ref{fig12}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
CH$_3$CN              & J$_{K,F}$=2$_{0,1}\rightarrow$1$_{0,1}$                                        &  36797.58 &  36797.58( 0) &     2.6 &     0.50 &    208 &  25.532 &     14.5(0.0) & \ref{fig12}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_4$               & J=12$\rightarrow$11                                                            &  36810.14 &  36810.12( 1) &    11.5 &    12.00 &   1559 &  23.384 &     14.0(0.1) & \ref{fig12}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
l-HC$_4$N             & N$_J$=8$_8$$\rightarrow$7$_7$                                                  &  36838.13 &  36838.07( 7) &     8.9 &     7.87 &    311 &  22.981 &     15.9(0.7) & \ref{fig12}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=32$_{\frac{63}{2}}$$\rightarrow$31$_{\frac{61}{2}}$                      &  36889.72 &  36889.68( 6) &    29.2 &    31.50 &    155 &  19.851 &     14.5(0.0) & \ref{fig12}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=32$_{\frac{65}{2}}$$\rightarrow$31$_{\frac{63}{2}}$                      &  36891.53 &  36891.22( 0) &    29.2 &    32.50 &    155 &  19.820 &     14.5(0.0) & \ref{fig12}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCN        & J=14$\rightarrow$13                                                            &  36894.98 &  36894.94( 2) &    13.3 &    14.00 &    826 &  23.380 &     13.6(0.2) & \ref{fig12}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CN        & J=14$\rightarrow$13                                                            &  36908.73 &  36908.67( 1) &    13.3 &    14.00 &   1032 &  23.602 &     13.6(0.1) & \ref{fig12}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
l-HC$_4$N             & N$_J$=8$_9$$\rightarrow$7$_8$                                                  &  36943.21 &  36943.08( 6) &     8.3 &     8.96 &    154 &  22.147 &     14.0(0.7) & \ref{fig12}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{63}{2}\rightarrow\frac{61}{2}$ a                &  36959.45 &  36959.45( 0) &    28.7 &    62.80 &    360 &  20.233 &     14.5(0.0) & \ref{fig13}a &  16   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{63}{2}\rightarrow\frac{61}{2}$ b                &  36959.99 &  36959.99( 0) &    28.7 &    62.80 &    360 &  20.233 &     14.5(0.0) & \ref{fig13}a &  16   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{63}{2}\rightarrow\frac{61}{2}$ a                &  37029.49 &  37029.49( 0) &    56.7 &    63.00 &    102 &  18.970 &     14.5(0.0) & \ref{fig13}a &  17   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{63}{2}\rightarrow\frac{61}{2}$ b                &  37039.20 &  37039.20( 0) &    56.7 &    63.00 &    256 &  19.886 &     14.5(0.0) & \ref{fig13}a &  18   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=32$_{\frac{63}{2}}$$\rightarrow$31$_{\frac{61}{2}}$                      &  37102.79 &  37102.79( 0) &    29.2 &    31.50 &    102 &  21.567 &     14.5(0.0) & \ref{fig13}a &  11   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=32$_{\frac{65}{2}}$$\rightarrow$31$_{\frac{63}{2}}$                      &  37104.74 &  37104.61( 4) &    29.2 &    32.50 &    305 &  22.634 &     14.5(0.0) & \ref{fig13}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_2$               & J$_{Ka,Kc}$=9$_{2,7}$$\rightarrow$9$_{2,8}$                                    &  37108.78 &  37108.68( 1) &    60.2 &     0.73 &    813 &  27.502 &     14.5(0.0) & \ref{fig13}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
CH$_3$C$_3$N          & N$_J$=9$_0$$\rightarrow$8$_0$                                                  &  37183.02 &  37182.86(23) &     8.9 &     9.00 &    152 &  21.934 &     12.8(1.8) & \ref{fig13}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=64$\rightarrow$63                                                            &  37185.44 &  37185.47(23) &    58.0 &    64.00 &    708 &  21.331 &     13.7(1.8) & \ref{fig13}a &  31   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=33$\rightarrow$32                                                            &  37223.49 &  37223.49( 0) &    30.4 &    33.00 &   8873 &  24.673 &     13.9(0.0) & \ref{fig13}b &  23   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCN        & J=14$\rightarrow$13                                                            &  37238.38 &  37238.50( 1) &    13.4 &    14.00 &   1209 &  23.751 &     15.0(0.1) & \ref{fig13}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCN        & J=14$\rightarrow$13                                                            &  37242.91 &  37242.79( 1) &    13.4 &    14.00 &   1208 &  23.750 &     14.1(0.1) & \ref{fig13}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=33$\rightarrow$32                                             &  37270.04 &  37269.80(20) &   119.6 &    33.00 &    402 &  21.577 &     11.8(0.2) & \ref{fig13}b &  24   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & J=14$\rightarrow$13                                                            &  37276.99 &  37276.98( 0) &    13.4 &    14.00 &  41028 &  27.275 &     14.1(0.0) & \ref{fig13}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=33$\rightarrow$32                                             &  37293.76 &  37293.69( 1) &   119.6 &    33.00 &    401 &  21.575 &     13.0(0.2) & \ref{fig13}b &  25   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=32$\rightarrow$31                                                            &  37333.21 &  37333.17(23) &    29.6 &    32.00 &    400 &  20.064 &     13.8(1.8) & \ref{fig13}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{e}$ J=14$\rightarrow$13                                             &  37338.60 &  37338.45( 5) &   167.0 &    13.90 &    250 &  22.179 &     14.5(0.0) & \ref{fig13}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
HNCCC                 & J=4(3)$\rightarrow$3(3)                                                        &  37346.08 &  37346.48( 6) &     4.5 &     0.25 &    150 &  25.149 &     14.5(0.0) & \ref{fig13}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{f}$ J=14$\rightarrow$13                                             &  37371.15 &  37371.29(10) &   167.0 &    13.90 &    199 &  21.953 &     13.4(0.4) & \ref{fig13}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{27}{2}\rightarrow\frac{25}{2}$ a                &  37426.19 &  37426.15( 1) &    12.8 &    26.70 &   2484 &  23.328 &     13.7(0.0) & \ref{fig13}b &  17   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{27}{2}\rightarrow\frac{25}{2}$ b                &  37431.25 &  37431.23( 5) &    12.8 &    26.70 &   2483 &  23.327 &     13.4(0.0) & \ref{fig13}b &  18   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=34$\rightarrow$33                                                            &  37511.15 &  37511.33(43) &    31.5 &    34.00 &     49 &  19.444 &     11.1(1.2) & \ref{fig14}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{5}{2}}$ J=$\frac{27}{2}\rightarrow\frac{25}{2}$    &  37526.68 &  37526.64(23) &    79.4 &    13.00 &    296 &  21.917 &     13.9(1.8) & \ref{fig14}a &  19   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{43}{2}\rightarrow\frac{41}{2}$ a                &  37601.70 &  37601.70( 0) &    20.3 &    43.00 &    245 &  20.390 &     14.5(0.0) & \ref{fig14}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{43}{2}\rightarrow\frac{41}{2}$ b                &  37603.35 &  37603.35( 0) &    20.3 &    43.00 &    441 &  20.978 &     14.5(0.0) & \ref{fig14}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{27}{2}\rightarrow\frac{25}{2}$ a                &  37678.94 &  37678.92( 0) &    35.2 &    27.00 &   2146 &  23.164 &     14.1(0.0) & \ref{fig14}a &  20   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{43}{2}\rightarrow\frac{41}{2}$                  &  37688.22 &  37688.22( 0) &    57.9 &    85.50 &    341 &  20.031 &     14.5(0.0) & \ref{fig14}a &   9   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{27}{2}\rightarrow\frac{25}{2}$ b                &  37710.20 &  37710.16( 0) &    35.2 &    27.00 &   1947 &  23.065 &     13.7(0.0) & \ref{fig14}b &  21   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=65$\rightarrow$64                                                            &  37766.44 &  37766.43( 0) &    59.8 &    65.00 &    873 &  21.509 &     13.9(0.1) & \ref{fig14}b &  32   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=65$\rightarrow$64                                             &  37804.50 &  37804.48( 6) &   132.0 &    65.00 &    242 &  20.225 &     14.2(0.5) & \ref{fig14}b &  33   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=65$\rightarrow$64                                             &  37823.52 &  37823.47( 4) &   132.0 &    65.00 &    290 &  20.405 &     13.4(0.2) & \ref{fig14}b &  34   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{3}{2}}$ J=$\frac{27}{2}\rightarrow\frac{25}{2}$    &  37840.50 &  37840.47( 3) &    96.9 &    13.30 &    193 &  21.458 &     12.9(0.4) & \ref{fig14}b &  22   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_6$               & J=31$\rightarrow$30                                                            &  37896.90 &  37896.98(13) &    29.1 &    31.00 &     96 &  19.124 &     14.5(0.0) & \ref{fig14}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCCCN      & J=34$\rightarrow$33                                                            &  37897.94 &  37897.90( 7) &    31.8 &    34.00 &    192 &  20.792 &     14.5(0.0) & \ref{fig14}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=34$\rightarrow$33                                                            &  37912.06 &  37912.03( 4) &    31.8 &    34.00 &    192 &  20.791 &     15.4(0.4) & \ref{fig14}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=33$_{\frac{65}{2}}$$\rightarrow$32$_{\frac{63}{2}}$                      &  38042.49 &  38042.49( 5) &    31.0 &    32.50 &    143 &  19.705 &     14.5(0.0) & \ref{fig15}a &  11   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=33$_{\frac{67}{2}}$$\rightarrow$32$_{\frac{65}{2}}$                      &  38044.30 &  38044.36( 2) &    31.0 &    33.50 &    285 &  20.368 &     14.5(0.0) & \ref{fig15}a &  11   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & N$_{J,F}$=4$_{9/2,4}$-3$_{7/2,3}$+4$_{9/2,5}$-3$_{7/2,4}$                      &  38049.65 &  38049.61(23) &     4.6 &     8.77 &   7221 &  27.432 &     13.7(1.8) & \ref{fig15}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & N$_{J,F}$=4$_{7/2,4}$-3$_{5/2,3}$+4$_{7/2,3}$-3$_{5/2,2}$                      &  38088.46 &  38088.42( 0) &     4.6 &     6.73 &   5638 &  27.448 &     14.1(0.0) & \ref{fig15}a &   6   \\ 
%\hline                        
\hline \pagebreak
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{65}{2}\rightarrow\frac{63}{2}$ a                &  38132.73 &  38132.73( 0) &    30.6 &    64.80 &    283 &  19.932 &     14.5(0.0) & \ref{fig15}a &  19   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{65}{2}\rightarrow\frac{63}{2}$ b                &  38133.30 &  38133.30( 0) &    30.6 &    64.80 &    331 &  20.086 &     14.5(0.0) & \ref{fig15}a &  19   \\ 
%\hline \rule{0pt}{12pt}       
$^{13}$CCCN           & N=4$\rightarrow$3 J=$\frac{9}{2}\rightarrow\frac{7}{2}$ F=5$\rightarrow$4      &  38159.86 &  38160.04( 8) &     4.6 &     3.80 &     94 &  23.316 &     10.7(0.6) & \ref{fig15}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
$^{13}$CCCN           & N=4$\rightarrow$3 J=$\frac{9}{2}\rightarrow\frac{7}{2}$ F=4$\rightarrow$3      &  38168.92 &  38168.92( 0) &     4.6 &     3.75 &     47 &  22.635 &     14.5(0.0) & \ref{fig15}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
$^{13}$CCCN           & N=4$\rightarrow$3 J=$\frac{7}{2}\rightarrow\frac{5}{2}$ F=4$\rightarrow$3      &  38170.25 &  38170.25( 0) &     4.6 &     3.55 &     47 &  22.690 &     14.5(0.0) & \ref{fig15}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
$^{13}$CCCN           & N=4$\rightarrow$3 J=$\frac{7}{2}\rightarrow\frac{5}{2}$ F=3$\rightarrow$2      &  38180.56 &  38180.56( 0) &     4.6 &     3.55 &     47 &  22.689 &     14.5(0.0) & \ref{fig15}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=34$\rightarrow$33                                                            &  38194.50 &  38194.64( 7) &    31.8 &    34.00 &    141 &  20.476 &     13.5(0.6) & \ref{fig15}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{65}{2}\rightarrow\frac{63}{2}$ a                &  38205.15 &  38205.15( 0) &    58.5 &    65.00 &     94 &  18.823 &     14.5(0.0) & \ref{fig15}b &  20   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{65}{2}\rightarrow\frac{63}{2}$ b                &  38214.83 &  38214.83( 0) &    58.5 &    65.00 &     94 &  18.822 &     14.5(0.0) & \ref{fig15}b &  21   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$=2 $l$=0 N$_J$=4$_\frac{9}{2}\rightarrow$3$_\frac{7}{2}$                &  38228.69 &  38228.69( 1) &   540.8 &     8.77 &    891 &  25.335 &     14.0(0.1) & \ref{fig15}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
Na$^{37}$Cl           & J=3$\rightarrow$2                                                              &  38241.48 &  38241.48( 0) &     3.7 &     3.00 &     94 &  21.244 &     14.5(0.0) & \ref{fig15}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=33$_{\frac{65}{2}}$$\rightarrow$32$_{\frac{63}{2}}$                      &  38262.26 &  38262.21( 9) &    31.0 &    32.50 &     94 &  21.422 &     14.5(0.0) & \ref{fig15}b &  13   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=33$_{\frac{67}{2}}$$\rightarrow$32$_{\frac{65}{2}}$                      &  38264.21 &  38264.21( 0) &    31.0 &    33.50 &    140 &  21.797 &     14.5(0.0) & \ref{fig15}b &  14   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$=2 $l$=0 N$_J$=4$_\frac{7}{2}\rightarrow$3$_\frac{5}{2}$                &  38285.57 &  38285.51( 2) &   540.9 &     6.72 &    607 &  25.216 &     14.0(0.1) & \ref{fig15}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=34$\rightarrow$33                                                            &  38329.79 &  38329.79( 0) &    32.2 &    34.00 &    140 &  20.463 &     14.5(0.0) & \ref{fig15}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=66$\rightarrow$65                                                            &  38347.43 &  38347.46( 3) &    61.7 &    66.00 &    791 &  21.381 &     14.2(0.2) & \ref{fig15}b &  35   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=34$\rightarrow$33                                                            &  38351.44 &  38351.42( 0) &    32.2 &    34.00 &   7814 &  24.486 &     14.1(0.0) & \ref{fig15}b &  26   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=66$\rightarrow$65                                             &  38386.08 &  38385.83( 4) &   133.8 &    66.00 &    186 &  19.930 &     15.1(0.4) & \ref{fig15}b &  36   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=34$\rightarrow$33                                             &  38399.40 &  38399.49( 4) &   121.4 &    34.00 &    464 &  21.660 &     14.4(0.3) & \ref{fig15}b &  27   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=66$\rightarrow$65                                             &  38404.39 &  38404.55( 9) &   133.8 &    66.00 &    324 &  20.488 &     15.1(0.8) & \ref{fig15}b &  37   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=34$\rightarrow$33                                             &  38423.83 &  38423.77( 2) &   121.4 &    34.00 &    602 &  21.920 &     14.4(0.2) & \ref{fig15}b &  28   \\ 
%\hline \rule{0pt}{12pt}       
HCCN$^{13}$C          & J=4$\rightarrow$3                                                              &  38438.82 &  38438.56(17) &     6.9 &     5.00 &     92 &  22.941 &     14.4(1.0) & \ref{fig15}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
KCl                   & J=5$\rightarrow$4                                                              &  38443.80 &  38444.02(21) &     5.5 &     5.00 &     92 &  20.451 &     12.3(1.4) & \ref{fig15}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=34$\rightarrow$33 ($l$=0)                                       &  38469.48 &  38469.48( 0) &   210.9 &    34.00 &     92 &  20.044 &     14.5(0.0) & \ref{fig16}a &  29   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=34$\rightarrow$33 ($l$=-2)                                      &  38471.85 &  38471.85( 0) &   211.3 &    33.90 &     92 &  20.047 &     14.5(0.0) & \ref{fig16}a &  30   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=34$\rightarrow$33 ($l$=+2)                                      &  38474.41 &  38474.41( 0) &   211.3 &    33.90 &     92 &  20.047 &     14.5(0.0) & \ref{fig16}a &  31   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=33$\rightarrow$32                                                            &  38499.83 &  38499.87(23) &    31.4 &    33.00 &    276 &  19.632 &     14.5(1.8) & \ref{fig16}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H$^-$            & J=14$\rightarrow$13                                                            &  38551.81 &  38551.77( 0) &    13.9 &    14.00 &   1468 &  22.633 &     13.8(0.1) & \ref{fig16}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=35$\rightarrow$34                                                            &  38614.39 &  38614.04(12) &    32.2 &    34.00 &    137 &  20.436 &     16.2(0.4) & \ref{fig16}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=14$_{\frac{27}{2}}$$\rightarrow$13$_{\frac{25}{2}}$                      &  38661.85 &  38661.77( 1) &    13.9 &    13.50 &    592 &  22.302 &     13.9(0.1) & \ref{fig16}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=14$_{\frac{29}{2}}$$\rightarrow$13$_{\frac{27}{2}}$                      &  38666.17 &  38666.19( 2) &    13.9 &    14.50 &    592 &  22.230 &     13.6(0.1) & \ref{fig16}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=14$_{\frac{27}{2}}$$\rightarrow$13$_{\frac{25}{2}}$                      &  38679.18 &  38679.18( 0) &    13.9 &    13.50 &     91 &  22.610 &     14.5(0.0) & \ref{fig16}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=14$_{\frac{29}{2}}$$\rightarrow$13$_{\frac{27}{2}}$                      &  38683.86 &  38683.86( 0) &    13.9 &    14.50 &     45 &  21.844 &     14.5(0.0) & \ref{fig16}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
CCS                   & N$_J$=3$_3$$\rightarrow$2$_2$                                                  &  38866.42 &  38866.40( 1) &    12.4 &     2.67 &    988 &  25.996 &     13.9(0.1) & \ref{fig16}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N$^-$            & J=14$\rightarrow$13                                                            &  38887.77 &  38887.69( 0) &    14.0 &    14.00 &    852 &  22.991 &     14.2(0.1) & \ref{fig16}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCN        & J=15$\rightarrow$14                                                            &  38899.90 &  38899.86( 0) &    14.9 &    15.00 &    985 &  23.434 &     13.9(0.1) & \ref{fig16}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=67$\rightarrow$66                                                            &  38928.42 &  38928.42( 2) &    63.5 &    67.00 &    760 &  21.311 &     13.8(0.1) & \ref{fig16}b &  38   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=67$\rightarrow$66                                             &  38967.66 &  38967.61( 1) &   135.7 &    67.00 &    312 &  20.420 &     14.4(0.1) & \ref{fig17}a &  39   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=67$\rightarrow$66                                             &  38987.26 &  38987.22( 5) &   135.7 &    67.00 &    223 &  20.081 &     14.2(0.4) & \ref{fig17}a &  40   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCCCN      & J=35$\rightarrow$34                                                            &  39012.54 &  39013.10( 3) &    32.2 &    34.00 &    178 &  20.686 &     10.4(0.3) & \ref{fig17}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=35$\rightarrow$34                                                            &  39027.08 &  39026.79( 1) &    32.2 &    34.00 &    178 &  20.685 &     15.3(0.1) & \ref{fig17}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=14$_{\frac{29}{2}}$$\rightarrow$13$_{\frac{27}{2}}$           &  39040.82 &  39040.79( 1) &    29.9 &    14.50 &    843 &  22.815 &     13.8(0.1) & \ref{fig17}a &  23   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=14$_{\frac{27}{2}}$$\rightarrow$13$_{\frac{25}{2}}$           &  39057.97 &  39057.93( 0) &    29.9 &    13.50 &    709 &  22.713 &     13.9(0.1) & \ref{fig17}a &  24   \\ 
%\hline \rule{0pt}{12pt}       
NaCl                  & J=3$\rightarrow$2                                                              &  39077.29 &  39077.29( 0) &     3.8 &     3.00 &    443 &  22.775 &     14.5(0.0) & \ref{fig17}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=34$_{\frac{67}{2}}$$\rightarrow$33$_{\frac{65}{2}}$                      &  39195.26 &  39195.18( 5) &    32.9 &    33.50 &    220 &  20.077 &     14.5(0.0) & \ref{fig17}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=34$_{\frac{69}{2}}$$\rightarrow$33$_{\frac{67}{2}}$                      &  39197.06 &  39197.00( 3) &    32.9 &    34.50 &    307 &  20.384 &     14.5(0.0) & \ref{fig17}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
$^{29}$SiC$_4$        & J=13$\rightarrow$12                                                            &  39265.53 &  39266.31( 3) &    13.2 &    13.00 &     87 &  20.358 &     11.8(0.6) & \ref{fig17}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N                & N$_J$=14$_{\frac{29}{2}}$-13$_{\frac{27}{2}}$                                  &  39280.30 &  39280.40( 0) &    14.1 &    14.50 &     87 &  21.527 &     14.5(0.0) & \ref{fig17}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N                & N$_J$=14$_{\frac{27}{2}}$-13$_{\frac{25}{2}}$                                  &  39291.13 &  39291.13( 0) &    14.1 &    13.50 &     87 &  21.598 &     14.5(0.0) & \ref{fig17}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{67}{2}\rightarrow\frac{65}{2}$ a                &  39306.00 &  39306.00( 0) &    32.4 &    66.90 &    262 &  19.789 &     14.5(0.0) & \ref{fig17}b &  22   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{67}{2}\rightarrow\frac{65}{2}$ b                &  39306.60 &  39306.60( 0) &    32.4 &    66.90 &    262 &  19.789 &     14.5(0.0) & \ref{fig17}b &  22   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=35$\rightarrow$34                                                            &  39317.83 &  39317.81( 0) &    32.2 &    34.00 &    174 &  20.658 &     14.3(0.0) & \ref{fig17}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=35$\rightarrow$34                                                            &  39327.21 &  39327.02( 9) &    32.2 &    34.00 &    131 &  20.369 &     15.7(1.0) & \ref{fig17}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{45}{2}\rightarrow\frac{43}{2}$ a                &  39350.61 &  39350.63( 3) &    22.2 &    45.00 &    304 &  20.515 &     14.5(0.0) & \ref{fig17}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{45}{2}\rightarrow\frac{43}{2}$ b                &  39352.26 &  39352.26( 0) &    22.2 &    45.00 &    261 &  20.360 &     14.5(0.0) & \ref{fig17}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
C$^{13}$CCN           & N=4$\rightarrow$3 J=$\frac{9}{2}\rightarrow\frac{7}{2}$ F=4$\rightarrow$3      &  39362.32 &  39362.39( 8) &     4.7 &     2.85 &     87 &  23.491 &     11.3(0.4) & \ref{fig17}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$^{13}$CCN           & N=4$\rightarrow$3 J=$\frac{7}{2}\rightarrow\frac{5}{2}$ F=3$\rightarrow$2      &  39375.57 &  39374.43( 6) &     4.7 &     2.53 &    217 &  24.525 &     12.9(0.5) & \ref{fig17}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{67}{2}\rightarrow\frac{65}{2}$ a                &  39380.82 &  39380.82( 0) &    60.4 &    67.00 &    130 &  19.088 &     14.5(0.0) & \ref{fig17}b &  23   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{67}{2}\rightarrow\frac{65}{2}$ b                &  39390.46 &  39390.46( 0) &    60.4 &    67.00 &    130 &  19.087 &     14.5(0.0) & \ref{fig17}b &  24   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=34$_{\frac{67}{2}}$$\rightarrow$33$_{\frac{65}{2}}$                      &  39421.72 &  39421.72( 0) &    32.9 &    33.50 &    173 &  21.976 &     14.5(0.0) & \ref{fig17}b &  15   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=34$_{\frac{69}{2}}$$\rightarrow$33$_{\frac{67}{2}}$                      &  39423.68 &  39423.39(23) &    32.9 &    34.50 &    346 &  22.640 &     14.5(0.0) & \ref{fig17}b &  16   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=34$_{\frac{69}{2}}$$\rightarrow$33$_{\frac{67}{2}}$                      &  39423.68 &  39423.43( 0) &    32.9 &    34.50 &    130 &  21.659 &     14.5(0.0) & \ref{fig17}b &  16   \\ 
%\hline \rule{0pt}{12pt}       
CC$^{13}$CN           & N=4$\rightarrow$3 J=$\frac{9}{2}\rightarrow\frac{7}{2}$ F=4$\rightarrow$3      &  39423.69 &  39423.69( 0) &     4.7 &     3.68 &    130 &  23.635 &     14.5(0.0) & \ref{fig17}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{45}{2}\rightarrow\frac{43}{2}$                  &  39441.11 &  39441.02( 2) &    59.8 &    89.60 &    475 &  20.270 &     14.5(0.0) & \ref{fig17}b &  11   \\ 
%\hline \rule{0pt}{12pt}       
CC$^{13}$CN           & N=4$\rightarrow$3 J=$\frac{7}{2}\rightarrow\frac{5}{2}$ F=3$\rightarrow$2      &  39441.72 &  39441.93( 5) &     4.7 &     1.71 &    302 &  25.247 &     14.5(0.0) & \ref{fig17}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=35$\rightarrow$34                                                            &  39457.10 &  39457.10( 0) &    32.2 &    34.00 &    173 &  20.645 &     14.5(0.0) & \ref{fig18}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CCCN      & J=35$\rightarrow$34                                                            &  39460.57 &  39460.37( 0) &    32.2 &    34.00 &    173 &  20.645 &     14.5(0.0) & \ref{fig18}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=35$\rightarrow$34                                                            &  39479.39 &  39479.37( 0) &    34.1 &    35.00 &   7885 &  24.437 &     13.9(0.0) & \ref{fig18}a &  32   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=68$\rightarrow$67                                                            &  39509.41 &  39509.40( 1) &    65.4 &    68.00 &    774 &  21.299 &     13.9(0.1) & \ref{fig18}a &  41   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=35$\rightarrow$34                                             &  39528.75 &  39528.75(23) &   123.3 &    35.00 &    258 &  21.015 &     12.7(1.7) & \ref{fig18}a &  33   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCN        & J=15$\rightarrow$14                                                            &  39530.29 &  39530.22(23) &    15.2 &    15.00 &    816 &  23.229 &     13.7(1.7) & \ref{fig18}a &   4   \\ 
%\hline                        
\hline \pagebreak
HCCCC$^{13}$CN        & J=15$\rightarrow$14                                                            &  39545.02 &  39545.01( 1) &    15.2 &    15.00 &   1030 &  23.462 &     14.0(0.1) & \ref{fig18}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=68$\rightarrow$67                                             &  39549.23 &  39549.18( 5) &   137.6 &    68.00 &    300 &  20.351 &     14.1(0.4) & \ref{fig18}a &  42   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=35$\rightarrow$34                                             &  39553.90 &  39553.77( 3) &   123.3 &    35.00 &    429 &  21.524 &     13.9(0.2) & \ref{fig18}a &  34   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=68$\rightarrow$67                                             &  39569.13 &  39568.22( 8) &   137.6 &    68.00 &     86 &  19.097 &      7.1(0.6) & \ref{fig18}a &  43   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$N                & N=4$\rightarrow$3 a                                                            &  39571.35 &  39571.33( 0) &     4.7 &    12.90 &  12806 &  26.969 &     14.0(0.0) & \ref{fig18}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$N                & N=4$\rightarrow$3 b                                                            &  39590.18 &  39590.15( 0) &     4.8 &     9.72 &  10181 &  27.022 &     13.9(0.0) & \ref{fig18}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=35$\rightarrow$34 ($l$=-2)                                      &  39603.33 &  39603.33( 0) &   213.2 &    34.90 &     85 &  19.912 &     14.5(0.0) & \ref{fig18}a &  35   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=35$\rightarrow$34 ($l$=+2)                                      &  39606.12 &  39606.12( 0) &   213.2 &    34.90 &     85 &  19.912 &     14.5(0.0) & \ref{fig18}a &  36   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=34$\rightarrow$33                                                            &  39666.46 &  39666.49(23) &    33.3 &    34.00 &    383 &  19.899 &     14.0(1.7) & \ref{fig18}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCCNC                 & J=4$\rightarrow$3                                                              &  39742.55 &  39742.54( 3) &     4.8 &     4.00 &    424 &  24.653 &     14.2(0.2) & \ref{fig18}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_4$               & J=13$\rightarrow$12                                                            &  39877.57 &  39877.53( 1) &    13.4 &    13.00 &   1637 &  23.272 &     14.1(0.1) & \ref{fig18}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCN        & J=15$\rightarrow$14                                                            &  39898.21 &  39898.20( 1) &    15.3 &    15.00 &    922 &  23.343 &     13.8(0.1) & \ref{fig18}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCN        & J=15$\rightarrow$14                                                            &  39903.07 &  39903.02( 1) &    15.3 &    15.00 &   1006 &  23.429 &     13.8(0.1) & \ref{fig18}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & J=15$\rightarrow$14                                                            &  39939.57 &  39939.55( 0) &    15.3 &    15.00 &  41604 &  27.151 &     14.1(0.0) & \ref{fig18}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{e}$ J=15$\rightarrow$14                                             &  40005.59 &  40005.60( 9) &   168.9 &    14.90 &     83 &  20.942 &     13.1(0.7) & \ref{fig19}a &  11   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{f}$ J=15$\rightarrow$14                                             &  40040.46 &  40040.28( 6) &   168.9 &    14.90 &    125 &  21.344 &     12.5(0.5) & \ref{fig19}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=69$\rightarrow$68                                                            &  40090.40 &  40090.40( 0) &    67.3 &    69.00 &    621 &  21.050 &     13.8(0.1) & \ref{fig19}a &  44   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}$=2 ($l$=0) J=15$\rightarrow$14                                       &  40105.99 &  40105.96( 0) &   322.7 &    15.00 &     41 &  20.233 &     14.5(0.0) & \ref{fig19}a &  13   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}$=2 ($l$=-2) J=15$\rightarrow$14                                      &  40106.52 &  40106.52( 0) &   323.7 &    14.70 &     41 &  20.253 &     14.5(0.0) & \ref{fig19}a &  13   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}$=2 ($l$=+2) J=15$\rightarrow$14                                      &  40107.44 &  40107.44( 0) &   323.7 &    14.70 &     41 &  20.253 &     14.5(0.0) & \ref{fig19}a &  13   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=69$\rightarrow$68                                             &  40130.81 &  40130.45(10) &   139.5 &    69.00 &    248 &  20.130 &     16.1(0.4) & \ref{fig19}a &  45   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=36$\rightarrow$35                                                            &  40142.10 &  40142.41( 9) &    15.3 &    15.00 &    124 &  21.114 &     14.8(0.2) & \ref{fig19}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=69$\rightarrow$68                                             &  40151.00 &  40150.95( 3) &   139.5 &    69.00 &    206 &  19.946 &     13.7(0.2) & \ref{fig19}a &  46   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{29}{2}\rightarrow\frac{27}{2}$ a                &  40198.32 &  40198.29( 0) &    14.7 &    28.70 &   2714 &  23.273 &     13.8(0.0) & \ref{fig19}a &  25   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{29}{2}\rightarrow\frac{27}{2}$ b                &  40204.16 &  40204.15( 0) &    14.7 &    28.70 &   2672 &  23.257 &     14.1(0.0) & \ref{fig19}b &  26   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{5}{2}}$ J=$\frac{29}{2}\rightarrow\frac{27}{2}$    &  40306.51 &  40306.52( 3) &    81.3 &    14.10 &    286 &  21.730 &     13.3(0.2) & \ref{fig19}b &  27   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=35$_{\frac{69}{2}}$$\rightarrow$34$_{\frac{67}{2}}$                      &  40348.01 &  40347.94( 4) &    34.9 &    34.50 &    285 &  20.280 &     14.5(0.0) & \ref{fig19}b &  13   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=35$_{\frac{71}{2}}$$\rightarrow$34$_{\frac{69}{2}}$                      &  40349.82 &  40349.69( 4) &    34.9 &    35.50 &    285 &  20.251 &     14.5(0.0) & \ref{fig19}b &  13   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=36$\rightarrow$35                                                            &  40441.15 &  40441.15( 5) &    35.9 &    36.00 &    162 &  20.500 &     13.9(0.4) & \ref{fig19}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=36$\rightarrow$35                                                            &  40450.80 &  40450.77( 4) &    35.9 &    36.00 &    162 &  20.499 &     13.3(0.3) & \ref{fig20}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$S                & J=7$\rightarrow$6                                                              &  40465.01 &  40465.03( 0) &     7.8 &     7.00 &   1658 &  24.989 &     14.2(0.1) & \ref{fig20}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{29}{2}\rightarrow\frac{27}{2}$ a                &  40470.71 &  40470.68( 0) &    37.2 &    29.00 &   2102 &  23.000 &     13.7(0.0) & \ref{fig20}a &  28   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{69}{2}\rightarrow\frac{67}{2}$ a                &  40479.26 &  40479.25( 0) &    34.4 &    68.90 &    283 &  19.809 &     14.5(0.0) & \ref{fig20}a &  25   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{69}{2}\rightarrow\frac{67}{2}$ b                &  40479.90 &  40479.90( 0) &    34.4 &    68.90 &    323 &  19.942 &     14.5(0.0) & \ref{fig20}a &  25   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{29}{2}\rightarrow\frac{27}{2}$ b                &  40502.50 &  40502.46( 4) &    37.2 &    29.00 &   2098 &  22.997 &     13.9(0.0) & \ref{fig20}a &  29   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{17}{2}\rightarrow\frac{15}{2}$ a                &  40576.81 &  40576.81( 0) &     9.2 &    16.90 &   2690 &  24.037 &     14.5(0.0) & \ref{fig20}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{17}{2}\rightarrow\frac{15}{2}$ b                &  40580.95 &  40580.95( 0) &     9.2 &    16.90 &   2730 &  24.052 &     14.5(0.0) & \ref{fig20}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=35$_{\frac{69}{2}}$$\rightarrow$34$_{\frac{67}{2}}$                      &  40581.19 &  40581.19( 0) &    34.9 &    34.50 &     40 &  20.457 &     14.5(0.0) & \ref{fig20}a &  17   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=35$_{\frac{71}{2}}$$\rightarrow$34$_{\frac{69}{2}}$                      &  40583.15 &  40583.15( 0) &    34.9 &    35.50 &    241 &  22.220 &     14.5(0.0) & \ref{fig20}a &  17   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=36$\rightarrow$35                                                            &  40584.40 &  40584.40( 0) &    36.0 &    36.00 &    120 &  20.199 &     14.5(0.0) & \ref{fig20}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CCCN      & J=36$\rightarrow$35                                                            &  40587.97 &  40587.97( 0) &    36.0 &    36.00 &    120 &  20.199 &     14.5(0.0) & \ref{fig20}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=36$\rightarrow$35                                                            &  40607.33 &  40607.31( 0) &    36.1 &    36.00 &   7173 &  24.286 &     13.8(0.0) & \ref{fig20}a &  37   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{3}{2}}$ J=$\frac{29}{2}\rightarrow\frac{27}{2}$    &  40643.28 &  40643.30( 5) &    98.9 &    14.30 &    160 &  21.127 &     13.5(0.4) & \ref{fig20}a &  30   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=36$\rightarrow$35                                             &  40658.11 &  40658.13( 2) &   125.3 &    36.00 &    479 &  21.579 &     13.5(0.2) & \ref{fig20}a &  38   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=70$\rightarrow$69                                                            &  40671.39 &  40671.39( 1) &    69.3 &    70.00 &    639 &  21.049 &     14.5(0.1) & \ref{fig20}a &  47   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=36$\rightarrow$35                                             &  40683.97 &  40683.94( 4) &   125.3 &    36.00 &    479 &  21.577 &     14.0(0.2) & \ref{fig20}a &  39   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=70$\rightarrow$69                                             &  40712.38 &  40712.28( 3) &   141.5 &    70.00 &    279 &  20.219 &     14.5(0.0) & \ref{fig20}b &  48   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=36$\rightarrow$35 ($l$=0)                                       &  40731.97 &  40731.90( 0) &   214.7 &    36.00 &     80 &  19.781 &     14.5(0.0) & \ref{fig20}b &  40   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=70$\rightarrow$69                                             &  40732.86 &  40732.80( 0) &   141.5 &    70.00 &    199 &  19.881 &     14.5(0.0) & \ref{fig20}b &  49   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=36$\rightarrow$35 ($l$=-2)                                      &  40734.81 &  40734.80( 0) &   215.1 &    35.90 &     80 &  19.784 &     14.5(0.0) & \ref{fig20}b &  41   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=36$\rightarrow$35 ($l$=+2)                                      &  40737.84 &  40737.80( 0) &   215.1 &    35.90 &     79 &  19.783 &     14.5(0.0) & \ref{fig20}b &  42   \\ 
%\hline \rule{0pt}{12pt}       
MgCN                  & N$_J$=4$_{\frac{7}{2}}$$\rightarrow$3$_{\frac{5}{2}}$                          &  40750.24 &  40750.24( 0) &     4.9 &     3.50 &     79 &  21.978 &     14.5(0.0) & \ref{fig20}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgCN                  & N$_J$=4$_{\frac{9}{2}}$$\rightarrow$3$_{\frac{7}{2}}$                          &  40765.25 &  40765.25( 0) &     4.9 &     3.50 &    119 &  22.382 &     14.5(0.0) & \ref{fig20}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCN                   & $\nu_2$=1 J=13$\rightarrow$13 $l$=1$\rightarrow$-1                             &  40766.88 &  40766.88( 0) &  1411.2 &     0.08 &    159 &  27.578 &     12.4(0.6) & \ref{fig20}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=37$\rightarrow$36                                                            &  40820.83 &  40820.93( 1) &    37.2 &    37.00 &    119 &  20.152 &     13.9(0.3) & \ref{fig20}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=35$\rightarrow$34                                                            &  40833.07 &  40833.05( 4) &    35.3 &    35.00 &    277 &  19.515 &     13.9(0.3) & \ref{fig20}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{17}{2}\rightarrow\frac{15}{2}$ a                &  40854.57 &  40854.76( 1) &    43.8 &    16.40 &   1539 &  23.502 &     15.0(0.0) & \ref{fig20}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{17}{2}\rightarrow\frac{15}{2}$ b                &  40855.01 &  40854.83( 1) &    43.8 &    16.40 &   1539 &  23.502 &     15.0(0.0) & \ref{fig20}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$4_{\frac{9}{2}}\rightarrow3_{\frac{7}{2}}$ a                    &  40924.21 &  40923.96( 2) &   249.0 &     7.92 &   1022 &  25.505 &     14.6(0.2) & \ref{fig20}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$4_{\frac{9}{2}}\rightarrow3_{\frac{7}{2}}$ b                    &  40994.13 &  40993.77( 1) &   249.0 &     7.92 &   1213 &  25.675 &     14.5(0.1) & \ref{fig21}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{47}{2}\rightarrow\frac{45}{2}$ a                &  41099.52 &  41099.52( 0) &    24.1 &    47.00 &    233 &  20.162 &     14.5(0.0) & \ref{fig21}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{47}{2}\rightarrow\frac{45}{2}$ b                &  41101.17 &  41101.17( 0) &    24.1 &    47.00 &    311 &  20.449 &     14.5(0.0) & \ref{fig21}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{47}{2}\rightarrow\frac{45}{2}$                  &  41193.99 &  41193.95( 3) &    61.8 &    93.60 &    271 &  19.619 &     13.5(0.2) & \ref{fig21}a &  13   \\ 
%\hline \rule{0pt}{12pt}       
o-H$_2$C$_3$          & J$_{Ka,Kc}$=2$_{1,2}$$\rightarrow$1$_{1,1}$                                    &  41198.33 &  41198.33( 0) &     2.0 &     1.50 &    155 &  23.936 &     14.5(0.0) & \ref{fig21}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCCCN      & J=37$\rightarrow$36                                                            &  41241.74 &  41241.68( 4) &    37.6 &    37.00 &    116 &  20.115 &     13.0(0.3) & \ref{fig21}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=71$\rightarrow$70                                                            &  41252.37 &  41252.40( 2) &    71.3 &    71.00 &    578 &  20.920 &     14.0(0.1) & \ref{fig21}b &  50   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=71$\rightarrow$70                                             &  41294.00 &  41293.69( 6) &   143.4 &    71.00 &    269 &  20.155 &     17.7(0.5) & \ref{fig21}b &  51   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H$^-$            & J=15$\rightarrow$14                                                            &  41305.45 &  41305.43( 1) &    15.9 &    15.00 &   1612 &  22.589 &     14.3(0.1) & \ref{fig21}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=71$\rightarrow$70                                             &  41314.72 &  41314.46( 6) &   143.5 &    71.00 &    345 &  20.404 &     17.5(0.5) & \ref{fig21}b &  52   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=15$_{\frac{29}{2}}$$\rightarrow$14$_{\frac{27}{2}}$                      &  41423.43 &  41423.40( 2) &    15.9 &    14.50 &    572 &  22.127 &     14.0(0.1) & \ref{fig21}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=15$_{\frac{31}{2}}$$\rightarrow$14$_{\frac{29}{2}}$                      &  41427.75 &  41427.78( 2) &    15.9 &    15.50 &    610 &  22.124 &     14.0(0.2) & \ref{fig21}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=15$_{\frac{29}{2}}$$\rightarrow$14$_{\frac{27}{2}}$                      &  41442.02 &  41442.02( 0) &    15.9 &    14.50 &     76 &  22.291 &     14.5(0.0) & \ref{fig21}b &   7   \\ 
%\hline                        
\hline \pagebreak
l-HC$_4$N             & N$_J$=9$_9$$\rightarrow$8$_8$                                                  &  41442.83 &  41442.83( 0) &    10.8 &     8.89 &    152 &  22.026 &     14.5(0.0) & \ref{fig21}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=15$_{\frac{31}{2}}$$\rightarrow$14$_{\frac{29}{2}}$                      &  41446.70 &  41446.70( 0) &    15.9 &    15.50 &     76 &  22.224 &     14.5(0.0) & \ref{fig21}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCN        & J=16$\rightarrow$15                                                            &  41493.17 &  41493.12( 1) &    16.9 &    16.00 &    797 &  23.093 &     13.4(0.1) & \ref{fig22}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=36$_{\frac{71}{2}}$$\rightarrow$35$_{\frac{69}{2}}$                      &  41500.77 &  41500.78(23) &    36.8 &    35.50 &    266 &  20.152 &     14.5(0.0) & \ref{fig22}a &  14   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=36$_{\frac{73}{2}}$$\rightarrow$35$_{\frac{71}{2}}$                      &  41502.57 &  41502.43(23) &    36.9 &    36.50 &    152 &  19.564 &     14.5(0.0) & \ref{fig22}a &  14   \\ 
%\hline \rule{0pt}{12pt}       
l-HC$_4$N             & N$_J$=9$_{10}$$\rightarrow$8$_9$                                               &  41527.91 &  41527.99( 5) &    10.2 &     9.96 &    114 &  21.618 &     13.0(0.7) & \ref{fig22}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_6$               & J=34$\rightarrow$33                                                            &  41564.20 &  41564.20( 0) &    34.9 &    34.00 &    132 &  19.259 &     14.5(0.0) & \ref{fig22}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=37$\rightarrow$36                                                            &  41564.47 &  41564.46( 0) &    37.9 &    37.00 &    132 &  20.242 &     14.5(0.0) & \ref{fig22}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=37$\rightarrow$36                                                            &  41574.39 &  41574.39( 0) &    37.9 &    37.00 &     76 &  19.682 &     14.5(0.0) & \ref{fig22}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
p-H$_2$C$_3$          & J$_{Ka,Kc}$=2$_{0,2}$$\rightarrow$1$_{0,1}$                                    &  41584.68 &  41584.60(12) &     3.0 &     2.00 &     75 &  22.922 &     12.9(0.8) & \ref{fig23}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{71}{2}\rightarrow\frac{69}{2}$ a                &  41652.52 &  41652.51( 3) &    36.4 &    70.90 &    263 &  19.680 &     15.2(0.2) & \ref{fig22}a &  26   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{71}{2}\rightarrow\frac{69}{2}$ a                &  41652.52 &  41652.53( 3) &    36.4 &    70.90 &    263 &  19.680 &     15.2(0.2) & \ref{fig22}a &  26   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N$^-$            & J=15$\rightarrow$14                                                            &  41665.41 &  41665.51( 2) &    16.0 &    15.00 &    563 &  22.440 &     14.1(0.1) & \ref{fig22}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CCCN      & J=37$\rightarrow$36                                                            &  41715.37 &  41715.67( 5) &    38.0 &    37.00 &    112 &  20.075 &     11.3(0.8) & \ref{fig22}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=37$\rightarrow$36                                                            &  41735.26 &  41735.27(23) &    38.1 &    37.00 &   7257 &  24.243 &     14.5(0.0) & \ref{fig22}b &  43   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=36$_{\frac{71}{2}}$$\rightarrow$35$_{\frac{69}{2}}$                      &  41740.66 &  41740.10(23) &    36.8 &    35.50 &    150 &  21.715 &     14.5(0.0) & \ref{fig22}b &  18   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=36$_{\frac{73}{2}}$$\rightarrow$35$_{\frac{71}{2}}$                      &  41742.61 &  41742.61( 0) &    36.9 &    36.50 &    112 &  21.400 &     14.5(0.0) & \ref{fig22}b &  18   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=37$\rightarrow$36                                             &  41787.45 &  41787.41( 3) &   127.3 &    37.00 &    410 &  21.369 &     13.9(0.3) & \ref{fig22}b &  44   \\ 
%\hline \rule{0pt}{12pt}       
Si$^{17}$O            & J=1$\rightarrow$0                                                              &  41794.66 &  41794.66( 0) &     2.0 &     1.00 &    112 &  24.564 &     14.5(0.0) & \ref{fig22}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=37$\rightarrow$36                                             &  41814.03 &  41814.03( 3) &   127.3 &    37.00 &    559 &  21.677 &     14.7(0.2) & \ref{fig22}b &  45   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=15$_{\frac{31}{2}}$$\rightarrow$14$_{\frac{29}{2}}$           &  41830.10 &  41829.80( 2) &    31.9 &    15.50 &    707 &  22.503 &     12.4(0.2) & \ref{fig22}b &  31   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=72$\rightarrow$71                                                            &  41833.35 &  41833.41( 0) &    73.3 &    72.00 &    669 &  21.040 &     13.5(0.0) & \ref{fig22}b &  53   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=15$_{\frac{29}{2}}$$\rightarrow$14$_{\frac{27}{2}}$           &  41847.01 &  41846.98( 2) &    31.9 &    14.50 &    706 &  22.569 &     13.7(0.1) & \ref{fig22}b &  32   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=37$\rightarrow$36 ($l$=0)                                       &  41863.19 &  41863.19( 0) &   216.8 &    37.00 &     74 &  19.658 &     14.5(0.0) & \ref{fig22}b &  46   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=37$\rightarrow$36 ($l$=-2)                                      &  41866.28 &  41866.28( 0) &   217.1 &    36.90 &     74 &  19.660 &     14.5(0.0) & \ref{fig22}b &  47   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=37$\rightarrow$36 ($l$=+2)                                      &  41869.57 &  41869.57( 0) &   217.1 &    36.90 &     74 &  19.660 &     14.5(0.0) & \ref{fig22}b &  48   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=72$\rightarrow$71                                             &  41875.52 &  41875.56( 5) &   145.4 &    72.00 &    148 &  19.532 &     13.9(0.4) & \ref{fig22}b &  54   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=72$\rightarrow$71                                             &  41896.58 &  41896.53( 4) &   145.5 &    72.00 &    148 &  19.531 &     13.8(0.3) & \ref{fig22}b &  55   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=38$\rightarrow$37                                                            &  41924.05 &  41924.05( 6) &    39.2 &    38.00 &    185 &  20.542 &     13.9(0.4) & \ref{fig22}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
o-H$_2$C$_3$          & J$_{Ka,Kc}$=2$_{1,1}$$\rightarrow$1$_{1,0}$                                    &  41967.67 &  41967.71( 2) &     2.0 &     1.50 &    221 &  24.277 &     14.7(0.6) & \ref{fig23}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=36$\rightarrow$35                                                            &  41999.69 &  41999.59( 3) &    37.3 &    36.00 &    184 &  19.052 &     13.6(0.2) & \ref{fig23}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N                & N$_J$=15$_{\frac{31}{2}}$-14$_{\frac{29}{2}}$                                  &  42086.41 &  42086.04(14) &    16.2 &    15.50 &     73 &  21.216 &     11.1(1.3) & \ref{fig23}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N                & N$_J$=15$_{\frac{29}{2}}$-14$_{\frac{27}{2}}$                                  &  42097.16 &  42097.10( 6) &    16.2 &    14.50 &    146 &  21.975 &     13.1(0.5) & \ref{fig23}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
c-C$_3$H$_2$ (ortho)  & J$_{Ka,Kc}$=5$_{4,1}$$\rightarrow$5$_{3,2}$                                    &  42139.19 &  42139.06(10) &    44.4 &     4.37 &    219 &  23.550 &     13.4(0.7) & \ref{fig23}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCN        & J=16$\rightarrow$15                                                            &  42165.58 &  42165.52( 1) &    17.2 &    16.00 &    839 &  23.128 &     13.9(0.1) & \ref{fig23}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CN        & J=16$\rightarrow$15                                                            &  42181.30 &  42181.26( 1) &    17.2 &    16.00 &    875 &  23.169 &     13.8(0.1) & \ref{fig23}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
c-C$_3$H$_2$ (para)   & J$_{Ka,Kc}$=4$_{3,1}$$\rightarrow$4$_{2,2}$                                    &  42231.25 &  42231.20( 5) &    30.9 &     3.25 &    218 &  23.839 &     13.8(0.4) & \ref{fig23}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
$^{29}$SiC$_4$        & J=14$\rightarrow$13                                                            &  42285.88 &  42285.65( 1) &    15.2 &    14.00 &    109 &  20.427 &     13.0(0.0) & \ref{fig23}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCCCN      & J=38$\rightarrow$37                                                            &  42356.34 &  42356.38(15) &    39.6 &    38.00 &     72 &  19.591 &     14.4(1.2) & \ref{fig23}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=38$\rightarrow$37                                                            &  42372.13 &  42372.15( 0) &    39.7 &    38.00 &    144 &  20.282 &     14.5(0.0) & \ref{fig23}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
$^{30}$SiO            & J=1$\rightarrow$0                                                              &  42373.42 &  42373.44( 1) &     2.0 &     1.00 &   1622 &  27.224 &     14.5(0.0) & \ref{fig23}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=73$\rightarrow$72                                                            &  42414.34 &  42414.35( 2) &    75.3 &    73.00 &    503 &  20.727 &     13.8(0.1) & \ref{fig23}b &  56   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=73$\rightarrow$72                                             &  42457.08 &  42457.10( 6) &   147.5 &    73.00 &    215 &  19.876 &     14.1(0.2) & \ref{fig24}a &  57   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=73$\rightarrow$72                                             &  42478.44 &  42478.51( 5) &   147.5 &    73.00 &    143 &  19.469 &     13.3(0.4) & \ref{fig24}a &  58   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCN        & J=16$\rightarrow$15                                                            &  42558.03 &  42558.00( 1) &    17.4 &    16.00 &    927 &  23.219 &     13.7(0.1) & \ref{fig24}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCN        & J=16$\rightarrow$15                                                            &  42563.21 &  42563.19( 2) &    17.4 &    16.00 &    856 &  23.138 &     14.1(0.1) & \ref{fig24}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & J=16$\rightarrow$15                                                            &  42602.15 &  42602.15( 0) &    17.4 &    16.00 &  37916 &  26.929 &     13.9(0.0) & \ref{fig24}a &  14   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=37$_{\frac{73}{2}}$$\rightarrow$36$_{\frac{71}{2}}$                      &  42653.51 &  42653.55( 4) &    38.9 &    36.50 &    177 &  19.693 &     14.5(0.0) & \ref{fig24}a &  15   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=37$_{\frac{75}{2}}$$\rightarrow$36$_{\frac{73}{2}}$                      &  42655.32 &  42655.25( 3) &    38.9 &    37.50 &    177 &  19.666 &     14.5(0.0) & \ref{fig24}a &  15   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{e}$ J=16$\rightarrow$15                                             &  42672.57 &  42672.84( 2) &   170.9 &    15.90 &    602 &  22.791 &     13.0(0.2) & \ref{fig24}a &  15   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=38$\rightarrow$37                                                            &  42687.79 &  42687.61( 2) &    40.0 &    38.00 &     71 &  19.564 &     13.0(0.1) & \ref{fig24}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=38$\rightarrow$37                                                            &  42697.98 &  42698.05(20) &    40.0 &    38.00 &     71 &  19.563 &     13.2(2.6) & \ref{fig24}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{f}$ J=16$\rightarrow$15                                             &  42709.76 &  42709.81(10) &   171.0 &    15.90 &    141 &  21.341 &     14.2(0.8) & \ref{fig24}b &  16   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_6$               & J=35$\rightarrow$34                                                            &  42786.62 &  42786.79( 8) &    37.0 &    35.00 &    141 &  19.264 &     12.4(0.6) & \ref{fig24}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{73}{2}\rightarrow\frac{71}{2}$ a                &  42825.78 &  42825.78( 0) &    38.4 &    72.90 &    211 &  19.402 &     14.5(0.0) & \ref{fig24}b &  27   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{73}{2}\rightarrow\frac{71}{2}$ b                &  42826.50 &  42826.50( 0) &    38.4 &    72.90 &    211 &  19.402 &     14.5(0.0) & \ref{fig24}b &  27   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=38$\rightarrow$37                                                            &  42839.00 &  42839.45(23) &    40.0 &    38.00 &    140 &  20.245 &     13.0(1.6) & \ref{fig24}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{49}{2}\rightarrow\frac{47}{2}$ a                &  42848.42 &  42848.39(23) &    26.2 &    49.00 &    210 &  19.976 &     13.9(1.6) & \ref{fig24}b &  14   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{49}{2}\rightarrow\frac{47}{2}$ b                &  42850.08 &  42850.56(23) &    26.2 &    49.00 &    386 &  20.582 &     17.7(1.6) & \ref{fig24}b &  14   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=38$\rightarrow$37                                                            &  42863.20 &  42863.16( 0) &    40.1 &    38.00 &   6098 &  24.016 &     13.8(0.0) & \ref{fig24}b &  49   \\ 
%\hline \rule{0pt}{12pt}       
$^{29}$SiO            & J=1$\rightarrow$0                                                              &  42879.95 &  42879.96( 1) &     2.1 &     1.00 &   2241 &  27.536 &     14.1(0.1) & \ref{fig24}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=37$_{\frac{73}{2}}$$\rightarrow$36$_{\frac{71}{2}}$                      &  42900.12 &  42900.43( 9) &    38.9 &    36.50 &    210 &  21.999 &     14.5(0.0) & \ref{fig24}b &  19   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=37$_{\frac{75}{2}}$$\rightarrow$36$_{\frac{73}{2}}$                      &  42902.07 &  42901.47(24) &    38.9 &    37.50 &     70 &  20.873 &     14.5(0.0) & \ref{fig24}b &  19   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=38$\rightarrow$37                                             &  42916.79 &  42916.86( 3) &   129.3 &    38.00 &    559 &  21.625 &     13.6(0.2) & \ref{fig24}b &  50   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=38$\rightarrow$37                                             &  42944.09 &  42944.24( 5) &   129.3 &    38.00 &    454 &  21.415 &     14.5(0.0) & \ref{fig24}b &  51   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_4$               & J=14$\rightarrow$13                                                            &  42944.99 &  42944.98( 1) &    15.5 &    14.00 &   1500 &  23.037 &     14.5(0.0) & \ref{fig24}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{49}{2}\rightarrow\frac{47}{2}$                  &  42946.87 &  42946.94( 6) &    63.8 &    97.60 &    279 &  19.567 &     14.5(0.0) & \ref{fig24}b &  15   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{31}{2}\rightarrow\frac{29}{2}$ a                &  42970.43 &  42970.44( 2) &    16.8 &    30.70 &   2334 &  22.988 &     13.9(0.0) & \ref{fig25}a &  33   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{31}{2}\rightarrow\frac{29}{2}$ b                &  42977.09 &  42977.04( 1) &    16.8 &    30.70 &   2472 &  23.045 &     14.1(0.0) & \ref{fig25}a &  34   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=38$\rightarrow$37 ($l$=0)                                       &  42994.40 &  42994.00( 0) &   218.8 &    38.00 &    209 &  20.638 &     14.5(0.0) & \ref{fig25}a &  52   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=74$\rightarrow$73                                                            &  42995.32 &  42995.40( 0) &    77.4 &    74.00 &    452 &  20.593 &     14.5(0.0) & \ref{fig25}a &  59   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=38$\rightarrow$37 ($l$=-2)                                      &  42997.75 &  42997.54( 0) &   219.2 &    37.90 &    139 &  20.235 &     14.5(0.0) & \ref{fig25}a &  53   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=38$\rightarrow$37 ($l$=+2)                                      &  43001.31 &  43001.10( 0) &   219.2 &    37.90 &     35 &  18.848 &     14.5(0.0) & \ref{fig25}a &  54   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=39$\rightarrow$38                                                            &  43027.27 &  43027.73( 0) &    41.3 &    39.00 &    139 &  20.204 &     14.7(0.0) & \ref{fig25}a &   9   \\ 
%\hline                        
\hline \pagebreak
HC$_9$N               & $\nu_{19}^{e}$ J=74$\rightarrow$73                                             &  43038.65 &  43038.65( 5) &   149.5 &    74.00 &    139 &  19.411 &     13.2(0.3) & \ref{fig25}a &  60   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=74$\rightarrow$73                                             &  43060.30 &  43060.30( 0) &   149.6 &    74.00 &    139 &  19.409 &     14.5(0.0) & \ref{fig25}a &  61   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{5}{2}}$ J=$\frac{31}{2}\rightarrow\frac{29}{2}$    &  43086.35 &  43085.94(10) &    83.4 &    15.10 &    381 &  21.881 &     16.6(0.8) & \ref{fig25}a &  35   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=37$\rightarrow$36                                                            &  43166.30 &  43166.15( 4) &    39.4 &    37.00 &    207 &  19.113 &     13.3(0.3) & \ref{fig25}a &   9   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{31}{2}\rightarrow\frac{29}{2}$ a                &  43262.44 &  43262.43( 1) &    39.2 &    31.00 &   1851 &  22.739 &     14.0(0.0) & \ref{fig25}b &  36   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{31}{2}\rightarrow\frac{29}{2}$ b                &  43294.79 &  43294.76( 1) &    39.3 &    31.00 &   1813 &  22.718 &     14.0(0.0) & \ref{fig25}b &  37   \\ 
%\hline \rule{0pt}{12pt}       
Si$^{13}$CC           & J$_{K_a,K_b}$=2$_{1,2}$$\rightarrow$1$_{1,1}$                                  &  43413.98 &  43414.29( 5) &     5.0 &     1.50 &    136 &  24.832 &     11.5(0.4) & \ref{fig25}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
SiO                   & J=1$\rightarrow$0                                                              &  43423.85 &  43423.84( 0) &     2.1 &     1.00 &  35364 &  30.282 &     14.0(0.0) & \ref{fig25}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{3}{2}}$ J=$\frac{31}{2}\rightarrow\frac{29}{2}$    &  43446.00 &  43446.17( 6) &   101.0 &    15.40 &    271 &  21.515 &     14.9(0.3) & \ref{fig25}b &  38   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=39$\rightarrow$38                                                            &  43487.14 &  43487.10( 7) &    41.3 &    39.00 &    203 &  20.573 &     14.6(0.4) & \ref{fig26}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=75$\rightarrow$74                                                            &  43576.30 &  43576.37( 5) &    79.5 &    75.00 &    472 &  20.608 &     13.8(0.2) & \ref{fig26}a &  62   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=75$\rightarrow$74                                             &  43620.21 &  43620.21( 0) &   151.6 &    75.00 &    235 &  19.912 &     14.5(0.0) & \ref{fig26}a &  63   \\ 
%\hline \rule{0pt}{12pt}       
HCCN                  & N$_J$=2$_3$$\rightarrow$1$_2$                                                  &  43624.20 &  43624.20( 0) &     3.1 &     2.84 &    504 &  24.682 &     14.5(0.0) & \ref{fig26}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=75$\rightarrow$74                                             &  43642.16 &  43642.30( 6) &   151.7 &    75.00 &    134 &  19.350 &     13.3(0.4) & \ref{fig26}a &  64   \\ 
%\hline \rule{0pt}{12pt}       
AlCl                  & J=3$\rightarrow$2                                                              &  43731.80 &  43731.78( 7) &     4.2 &     0.93 &    234 &  26.777 &     14.9(0.5) & \ref{fig26}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=38$_{\frac{75}{2}}$$\rightarrow$37$_{\frac{73}{2}}$                      &  43806.25 &  43806.45( 3) &    41.0 &    37.50 &    100 &  19.065 &     14.5(0.0) & \ref{fig26}b &  16   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=38$_{\frac{77}{2}}$$\rightarrow$37$_{\frac{75}{2}}$                      &  43808.06 &  43807.98( 5) &    41.0 &    38.50 &    200 &  19.731 &     14.5(0.0) & \ref{fig26}b &  16   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=39$\rightarrow$38                                                            &  43811.10 &  43810.74( 6) &    41.3 &    39.00 &    166 &  20.366 &     14.5(0.0) & \ref{fig26}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=39$\rightarrow$38                                                            &  43821.56 &  43821.56( 0) &    41.3 &    39.00 &    100 &  19.854 &     14.1(0.0) & \ref{fig26}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=39$\rightarrow$38                                                            &  43966.29 &  43966.29( 0) &    41.3 &    39.00 &     99 &  19.843 &     14.5(0.0) & \ref{fig27}a &   9   \\ 
%\hline \rule{0pt}{12pt}       
CCS                   & N$_J$=4$_3$$\rightarrow$3$_2$                                                  &  43981.02 &  43981.06( 0) &    12.9 &     2.67 &    989 &  25.874 &     14.5(0.1) & \ref{fig27}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=39$\rightarrow$38                                                            &  43991.13 &  43991.15( 0) &    42.2 &    39.00 &   5535 &  23.867 &     14.0(0.0) & \ref{fig27}a &  55   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{75}{2}\rightarrow\frac{73}{2}$ a                &  43999.03 &  43999.03( 0) &    40.5 &    74.90 &    231 &  19.438 &     14.5(0.0) & \ref{fig27}a &  28   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{75}{2}\rightarrow\frac{73}{2}$ b                &  43999.79 &  43999.79( 0) &    40.5 &    74.90 &    296 &  19.689 &     14.5(0.0) & \ref{fig27}a &  28   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=39$\rightarrow$38                                             &  44046.13 &  44046.17( 4) &   131.4 &    39.00 &    361 &  21.137 &     13.8(0.3) & \ref{fig27}a &  56   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H$^-$            & J=16$\rightarrow$15                                                            &  44059.08 &  44059.09( 0) &    18.0 &    16.00 &   1576 &  22.437 &     14.5(0.0) & \ref{fig27}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H$^-$            & J=16$\rightarrow$15                                                            &  44059.08 &  44059.14(23) &    18.0 &    16.00 &     98 &  19.665 &     14.5(0.0) & \ref{fig27}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=38$_{\frac{77}{2}}$$\rightarrow$37$_{\frac{75}{2}}$                      &  44061.53 &  44061.53( 0) &    41.0 &    38.50 &     66 &  20.757 &     14.5(0.0) & \ref{fig27}a &  20   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=39$\rightarrow$38                                             &  44074.15 &  44074.21( 3) &   131.5 &    39.00 &    492 &  21.445 &     14.6(0.2) & \ref{fig27}a &  57   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCN          & J=5$\rightarrow$4                                                              &  44084.16 &  44084.16( 0) &     6.3 &     5.00 &   4557 &  26.236 &     14.5(0.0) & \ref{fig27}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCN        & J=17$\rightarrow$16                                                            &  44086.43 &  44086.43( 0) &    19.0 &    17.00 &    656 &  22.776 &     14.5(0.0) & \ref{fig27}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
c-C$_3$H$_2$ (ortho)  & J$_{Ka,Kc}$=3$_{2,1}$$\rightarrow$3$_{1,2}$                                    &  44104.78 &  44104.76( 1) &    15.8 &     2.09 &   1998 &  26.452 &     13.9(0.0) & \ref{fig27}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=39$\rightarrow$38 ($l$=0)                                       &  44125.58 &  44125.50( 0) &   220.9 &    39.00 &     33 &  18.733 &     14.5(0.0) & \ref{fig27}a &  58   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=39$\rightarrow$38 ($l$=-2)                                      &  44129.21 &  44129.20( 0) &   221.3 &    38.90 &     33 &  18.735 &     14.5(0.0) & \ref{fig27}a &  59   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=40$\rightarrow$39                                                            &  44130.48 &  44130.50( 0) &    41.3 &    39.00 &    131 &  20.119 &     14.5(0.0) & \ref{fig27}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}$=2 J=39$\rightarrow$38 ($l$=+2)                                      &  44133.06 &  44133.20( 0) &   221.3 &    38.90 &     33 &  18.735 &     14.5(0.0) & \ref{fig27}a &  60   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCCCN      & J=40$\rightarrow$39                                                            &  44130.48 &  44130.53( 4) &    41.3 &    39.00 &    131 &  20.119 &     14.2(0.4) & \ref{fig27}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=76$\rightarrow$75                                                            &  44157.28 &  44157.26( 3) &    81.6 &    76.00 &    327 &  20.214 &     13.4(0.2) & \ref{fig27}a &  65   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=16$_{\frac{31}{2}}$$\rightarrow$15$_{\frac{29}{2}}$                      &  44184.99 &  44185.02( 3) &    18.0 &    15.50 &    424 &  21.696 &     14.0(0.2) & \ref{fig27}a &   9   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=16$_{\frac{33}{2}}$$\rightarrow$15$_{\frac{31}{2}}$                      &  44189.30 &  44189.27( 3) &    18.0 &    16.50 &    456 &  21.708 &     13.9(0.2) & \ref{fig27}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=76$\rightarrow$75                                             &  44201.78 &  44201.78( 0) &   153.8 &    76.00 &    163 &  19.517 &     14.5(0.0) & \ref{fig27}b &  66   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=16$_{\frac{31}{2}}$$\rightarrow$15$_{\frac{29}{2}}$                      &  44204.83 &  44204.83( 0) &    18.0 &    15.50 &     33 &  21.311 &     14.5(0.0) & \ref{fig27}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_4$H              & N$_J$=16$_{\frac{33}{2}}$$\rightarrow$15$_{\frac{31}{2}}$                      &  44209.51 &  44209.51( 0) &    18.0 &    16.50 &     65 &  21.941 &     14.5(0.0) & \ref{fig27}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=76$\rightarrow$75                                             &  44224.01 &  44224.54( 7) &   153.8 &    76.00 &    260 &  19.986 &     16.0(0.5) & \ref{fig27}b &  67   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=38$\rightarrow$37                                                            &  44332.91 &  44333.02( 2) &    41.5 &    38.00 &    291 &  19.402 &     15.2(0.2) & \ref{fig27}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N$^-$            & J=16$\rightarrow$15                                                            &  44443.04 &  44443.10(23) &    18.1 &    16.00 &    611 &  22.392 &     13.9(1.5) & \ref{fig27}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
o-H$_2$C$_4$          & J$_{Ka,Kc}$=5$_{1,5}$$\rightarrow$4$_{1,4}$                                    &  44471.14 &  44471.13(23) &     6.0 &     4.80 &    996 &  24.392 &     14.3(1.5) & \ref{fig28}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{51}{2}\rightarrow\frac{49}{2}$ a                &  44597.31 &  44597.31( 0) &    28.3 &    51.00 &    191 &  19.801 &     14.5(0.0) & \ref{fig28}a &  16   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{51}{2}\rightarrow\frac{49}{2}$ b                &  44598.98 &  44598.98( 0) &    28.3 &    51.00 &    191 &  19.801 &     14.5(0.0) & \ref{fig28}a &  16   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=16$_{\frac{33}{2}}$$\rightarrow$15$_{\frac{31}{2}}$           &  44619.38 &  44619.36( 1) &    34.0 &    16.50 &    638 &  22.273 &     13.8(0.1) & \ref{fig28}a &  39   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=16$_{\frac{31}{2}}$$\rightarrow$15$_{\frac{29}{2}}$           &  44636.02 &  44635.98( 1) &    34.0 &    15.50 &    701 &  22.430 &     13.8(0.1) & \ref{fig28}a &  40   \\ 
%\hline \rule{0pt}{12pt}       
o-H$_2$C$_4$          & J$_{Ka,Kc}$=5$_{3,3}$$\rightarrow$4$_{3,2}$+5$_{3,2}$$\rightarrow$4$_{3,1}$    &  44645.59 &  44645.47( 2) &   114.1 &     3.20 &    700 &  24.442 &     13.6(0.1) & \ref{fig28}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
p-H$_2$C$_4$          & J$_{Ka,Kc}$=5$_{2,4}$$\rightarrow$4$_{2,3}$                                    &  44653.53 &  44653.62( 3) &    60.5 &     4.20 &    382 &  23.563 &     14.1(0.2) & \ref{fig28}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
p-H$_2$C$_4$          & J$_{Ka,Kc}$=5$_{0,5}$$\rightarrow$4$_{0,4}$                                    &  44659.01 &  44659.00( 3) &     6.4 &     5.00 &    286 &  23.101 &     14.0(0.2) & \ref{fig28}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{51}{2}\rightarrow\frac{49}{2}$                  &  44699.74 &  44699.68( 4) &    66.0 &   102.00 &    254 &  19.388 &     13.6(0.2) & \ref{fig28}a &  17   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$5_{\frac{9}{2}}\rightarrow4_{\frac{7}{2}}$ a                    &  44712.64 &  44712.49( 2) &   254.3 &     8.73 &    888 &  25.179 &     15.4(0.1) & \ref{fig28}b &  11   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=77$\rightarrow$76                                                            &  44738.25 &  44738.28( 3) &    83.7 &    77.00 &    253 &  19.934 &     13.7(0.2) & \ref{fig28}b &  68   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCN        & J=17$\rightarrow$16                                                            &  44800.86 &  44800.82( 1) &    19.4 &    17.00 &    758 &  22.905 &     13.7(0.1) & \ref{fig28}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CN        & J=17$\rightarrow$16                                                            &  44817.56 &  44817.53( 1) &    19.4 &    17.00 &    883 &  23.058 &     14.0(0.1) & \ref{fig28}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$5_{\frac{9}{2}}\rightarrow4_{\frac{7}{2}}$ b                    &  44830.60 &  44830.67( 2) &   254.3 &     8.73 &    757 &  25.017 &     13.0(0.1) & \ref{fig28}b &  12   \\ 
%\hline \rule{0pt}{12pt}       
o-H$_2$C$_4$          & J$_{Ka,Kc}$=5$_{1,4}$$\rightarrow$4$_{1,3}$                                    &  44844.58 &  44844.54( 1) &     6.0 &     4.80 &    945 &  24.332 &     13.7(0.1) & \ref{fig28}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=40$\rightarrow$39                                                            &  44934.41 &  44934.41( 0) &    41.3 &    39.00 &     94 &  19.771 &     14.5(0.0) & \ref{fig28}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=39$_{\frac{77}{2}}$$\rightarrow$38$_{\frac{75}{2}}$                      &  44958.98 &  44958.88(18) &    43.2 &    38.50 &     94 &  18.952 &     14.5(0.0) & \ref{fig29}a &  17   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=39$_{\frac{79}{2}}$$\rightarrow$38$_{\frac{77}{2}}$                      &  44960.79 &  44960.46( 7) &    43.2 &    39.50 &    157 &  19.437 &     14.5(0.0) & \ref{fig29}a &  17   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CCCN      & J=40$\rightarrow$39                                                            &  45097.55 &  45098.02(14) &    41.3 &    39.00 &     93 &  19.759 &     11.5(1.0) & \ref{fig29}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=40$\rightarrow$39                                                            &  45119.06 &  45119.07( 0) &    44.4 &    40.00 &   4630 &  23.638 &     14.1(0.0) & \ref{fig29}a &  61   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{77}{2}\rightarrow\frac{75}{2}$ a                &  45172.28 &  45172.28( 0) &    42.7 &    76.90 &    186 &  19.170 &     14.5(0.0) & \ref{fig29}a &  29   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{77}{2}\rightarrow\frac{75}{2}$ b                &  45173.08 &  45173.08( 0) &    42.7 &    76.90 &    186 &  19.170 &     14.5(0.0) & \ref{fig29}a &  29   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=40$\rightarrow$39                                             &  45204.20 &  45204.11( 4) &   133.6 &    40.00 &    371 &  21.112 &     13.8(0.2) & \ref{fig29}b &  62   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCN        & J=17$\rightarrow$16                                                            &  45217.84 &  45217.83( 1) &    19.5 &    17.00 &    742 &  22.875 &     14.0(0.1) & \ref{fig29}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCN        & J=17$\rightarrow$16                                                            &  45223.35 &  45223.33( 1) &    19.5 &    17.00 &    773 &  22.915 &     13.8(0.1) & \ref{fig29}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_6$               & J=37$\rightarrow$36                                                            &  45231.46 &  45231.90( 3) &    41.2 &    37.00 &    154 &  19.245 &     12.3(0.6) & \ref{fig29}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
NaCN                  & J$_{Ka,Kc}$=3$_{1,3}$$\rightarrow$2$_{1,2}$                                    &  45259.08 &  45259.07( 0) &     6.7 &     2.67 &    370 &  22.600 &     14.5(0.0) & \ref{fig29}b &   3   \\ 
%\hline                        
\hline \pagebreak
NaCN                  & J$_{Ka,Kc}$=3$_{1,3}$$\rightarrow$2$_{1,2}$                                    &  45259.08 &  45259.08( 0) &     6.7 &     2.67 &    370 &  22.600 &     14.5(0.0) & \ref{fig29}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & J=17$\rightarrow$16                                                            &  45264.72 &  45264.71( 0) &    19.6 &    17.00 &  31463 &  26.621 &     13.9(0.0) & \ref{fig29}b &  17   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCN          & J=5$\rightarrow$4                                                              &  45297.33 &  45297.29( 0) &     6.5 &     5.00 &   4188 &  26.125 &     13.7(0.0) & \ref{fig29}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CN          & J=5$\rightarrow$4                                                              &  45301.71 &  45301.69( 0) &     6.5 &     5.00 &   4865 &  26.274 &     14.2(0.0) & \ref{fig29}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
$^{29}$SiC$_4$        & J=15$\rightarrow$14                                                            &  45306.21 &  45306.21( 0) &    17.4 &    15.00 &    154 &  20.637 &     14.5(0.0) & \ref{fig29}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=78$\rightarrow$77                                                            &  45319.22 &  45319.33( 4) &    85.9 &    78.00 &    461 &  20.508 &     15.8(0.2) & \ref{fig29}b &  69   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{e}$ J=17$\rightarrow$16                                             &  45339.53 &  45339.31(10) &   173.1 &    16.90 &    154 &  21.303 &     11.9(0.7) & \ref{fig29}b &  18   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{19}{2}\rightarrow\frac{17}{2}$ a                &  45350.72 &  45350.92( 1) &    11.3 &    18.90 &   2027 &  23.531 &     15.8(0.1) & \ref{fig29}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{19}{2}\rightarrow\frac{17}{2}$ b                &  45354.96 &  45354.88( 2) &    11.3 &    18.90 &   1658 &  23.330 &     14.4(0.1) & \ref{fig29}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=78$\rightarrow$77                                             &  45364.90 &  45365.16( 7) &   158.1 &    78.00 &    123 &  19.183 &     12.9(0.5) & \ref{fig29}b &  70   \\ 
%\hline \rule{0pt}{12pt}       
CCS                   & N$_J$=3$_4$$\rightarrow$2$_3$                                                  &  45379.03 &  45378.99( 0) &     5.4 &     3.97 &   3374 &  26.673 &     13.8(0.0) & \ref{fig29}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=78$\rightarrow$77                                             &  45387.72 &  45387.72( 0) &   158.1 &    78.00 &     92 &  18.893 &     14.5(0.0) & \ref{fig29}b &  71   \\ 
%\hline \rule{0pt}{12pt}       
CH$_3$C$_3$N          & N$_J$=11$_0$$\rightarrow$10$_0$                                                &  45445.75 &  45445.50( 9) &    13.1 &    11.00 &    153 &  21.540 &     15.7(0.6) & \ref{fig29}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & J$_F$=5$_5$$\rightarrow$4$_5$                                                  &  45488.84 &  45488.84( 0) &     6.5 &     0.20 &   2623 &  28.871 &     14.5(0.0) & \ref{fig30}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & J=5$\rightarrow$4                                                              &  45490.31 &  45490.24( 0) &     6.5 &     5.00 & 109408 &  29.383 &     13.6(0.0) & \ref{fig30}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & J$_F$=5$_4$$\rightarrow$4$_4$                                                  &  45492.11 &  45492.11( 0) &     6.5 &     0.20 &   2257 &  28.721 &     14.5(0.0) & \ref{fig30}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & $\nu_7^{e}$ J=5$\rightarrow$4                                                  &  45602.17 &  45602.06( 4) &   326.6 &     4.80 &    303 &  23.534 &     13.8(0.3) & \ref{fig30}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{19}{2}\rightarrow\frac{17}{2}$ a                &  45660.82 &  45660.98( 2) &    46.0 &    18.50 &   1059 &  22.896 &     14.4(0.1) & \ref{fig30}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{19}{2}\rightarrow\frac{17}{2}$ b                &  45661.37 &  45661.21( 2) &    46.0 &    18.50 &   1059 &  22.896 &     14.4(0.1) & \ref{fig30}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
HC$_3$N               & $\nu_7^{f}$ J=5$\rightarrow$4                                                  &  45667.55 &  45667.42( 2) &   326.6 &     4.80 &    242 &  23.306 &     13.0(0.4) & \ref{fig30}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=41$\rightarrow$40                                                            &  45717.14 &  45717.28(10) &    46.1 &    41.00 &    151 &  20.176 &     13.6(0.7) & \ref{fig30}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{33}{2}\rightarrow\frac{31}{2}$ a                &  45742.52 &  45742.48(23) &    19.0 &    32.70 &   1898 &  22.655 &     13.7(1.5) & \ref{fig30}b &  41   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{33}{2}\rightarrow\frac{31}{2}$ b                &  45750.05 &  45750.01(23) &    19.0 &    32.70 &   1867 &  22.639 &     13.7(1.5) & \ref{fig30}b &  42   \\ 
%\hline \rule{0pt}{12pt}       
$^{30}$SiC$_2$        & J$_{Ka,Kc}$=2$_{0,2}$$\rightarrow$1$_{0,1}$                                    &  45754.87 &  45755.22(23) &     3.3 &     2.00 &    301 &  25.287 &     13.6(1.5) & \ref{fig30}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{5}{2}}$ J=$\frac{33}{2}\rightarrow\frac{31}{2}$    &  45866.22 &  45866.07( 6) &    85.6 &    16.10 &    359 &  21.697 &     13.4(0.2) & \ref{fig30}b &  43   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=79$\rightarrow$78                                                            &  45900.20 &  45900.08( 5) &    88.1 &    79.00 &    448 &  20.454 &     14.2(0.2) & \ref{fig30}b &  72   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=79$\rightarrow$78                                             &  45946.45 &  45946.45( 0) &   160.3 &    79.00 &    119 &  19.129 &     14.5(0.0) & \ref{fig30}b &  73   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=79$\rightarrow$78                                             &  45969.57 &  45969.57( 0) &   160.3 &    79.00 &    179 &  19.532 &     14.5(0.0) & \ref{fig31}a &  74   \\ 
%\hline \rule{0pt}{12pt}       
Si$^{13}$CC           & J$_{K_a,K_b}$=2$_{0,2}$$\rightarrow$1$_{0,1}$                                  &  45970.88 &  45970.88( 0) &     3.3 &     2.00 &    387 &  25.534 &     14.5(0.0) & \ref{fig31}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_4$               & J=15$\rightarrow$14                                                            &  46012.39 &  46012.39( 1) &    17.7 &    15.00 &   1754 &  23.055 &     14.2(0.1) & \ref{fig31}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
l-HC$_4$N             & N$_J$=10$_{10}$$\rightarrow$9$_9$                                              &  46047.50 &  46047.58( 7) &    13.1 &     9.90 &    148 &  21.788 &     13.6(0.5) & \ref{fig31}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{33}{2}\rightarrow\frac{31}{2}$ a                &  46054.11 &  46054.03( 1) &    41.5 &    33.00 &   1751 &  22.559 &     13.5(0.1) & \ref{fig31}a &  44   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=41$\rightarrow$40                                                            &  46068.71 &  46068.62( 4) &    46.4 &    41.00 &    178 &  20.333 &     12.7(0.4) & \ref{fig31}a &   9   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{33}{2}\rightarrow\frac{31}{2}$ b                &  46087.06 &  46087.04( 1) &    41.5 &    33.00 &   2015 &  22.698 &     14.0(0.1) & \ref{fig31}a &  45   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=40$_{\frac{79}{2}}$$\rightarrow$39$_{\frac{77}{2}}$                      &  46111.71 &  46111.60( 1) &    45.4 &    39.50 &    118 &  19.132 &     14.5(0.0) & \ref{fig31}a &  18   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=40$_{\frac{81}{2}}$$\rightarrow$39$_{\frac{79}{2}}$                      &  46113.51 &  46113.74( 7) &    45.4 &    40.50 &    178 &  19.512 &     14.5(0.0) & \ref{fig31}a &  18   \\ 
%\hline \rule{0pt}{12pt}       
KCl                   & J=6$\rightarrow$5                                                              &  46131.70 &  46131.52( 1) &     7.7 &     6.00 &    266 &  21.143 &     12.3(0.0) & \ref{fig31}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCCCN      & J=41$\rightarrow$40                                                            &  46220.87 &  46220.87( 0) &    46.6 &    41.00 &    118 &  19.917 &     14.5(0.0) & \ref{fig31}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CCCN      & J=41$\rightarrow$40                                                            &  46224.93 &  46224.93( 0) &    46.6 &    41.00 &    118 &  19.917 &     14.5(0.0) & \ref{fig31}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$S                & J=8$\rightarrow$7                                                              &  46245.62 &  46245.57(23) &    10.0 &     8.00 &   3675 &  25.518 &     14.5(0.0) & \ref{fig31}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=41$\rightarrow$40                                                            &  46246.98 &  46246.96(23) &    46.6 &    41.00 &   4087 &  23.463 &     14.5(0.0) & \ref{fig31}b &  63   \\ 
%\hline \rule{0pt}{12pt}       
$^{13}$CS             & J=1$\rightarrow$0                                                              &  46247.56 &  46247.41(23) &     2.2 &     1.00 &   3410 &  28.798 &     14.5(0.0) & \ref{fig31}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{3}{2}}$ J=$\frac{33}{2}\rightarrow\frac{31}{2}$    &  46248.68 &  46248.68( 0) &   103.2 &    16.40 &    294 &  21.469 &     14.5(0.0) & \ref{fig31}b &  46   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=41$\rightarrow$40                                             &  46304.80 &  46304.64( 7) &   135.8 &    41.00 &    440 &  21.233 &     15.3(0.4) & \ref{fig31}b &  64   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=41$\rightarrow$40                                             &  46334.25 &  46334.16( 5) &   135.9 &    41.00 &    264 &  20.720 &     13.1(0.3) & \ref{fig31}b &  65   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{53}{2}\rightarrow\frac{51}{2}$ a                &  46346.20 &  46346.20( 0) &    30.6 &    53.00 &    234 &  19.925 &     14.5(0.0) & \ref{fig31}b &  18   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{53}{2}\rightarrow\frac{51}{2}$ b                &  46347.88 &  46347.88( 0) &    30.6 &    53.00 &    234 &  19.925 &     14.5(0.0) & \ref{fig31}b &  18   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=40$_{\frac{79}{2}}$$\rightarrow$39$_{\frac{77}{2}}$                      &  46378.49 &  46378.49( 0) &    45.4 &    39.50 &    146 &  21.480 &     14.5(0.0) & \ref{fig31}b &  21   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=40$_{\frac{81}{2}}$$\rightarrow$39$_{\frac{79}{2}}$                      &  46380.45 &  46380.45( 0) &    45.4 &    40.50 &     29 &  19.845 &     14.5(0.0) & \ref{fig31}b &  21   \\ 
%\hline \rule{0pt}{12pt}       
$^{29}$SiC$_2$        & J$_{Ka,Kc}$=2$_{0,2}$$\rightarrow$1$_{0,1}$                                    &  46387.49 &  46387.47( 2) &     3.3 &     2.00 &    672 &  26.076 &     14.4(0.1) & \ref{fig31}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{53}{2}\rightarrow\frac{51}{2}$                  &  46452.60 &  46452.60( 0) &    68.2 &   106.00 &    291 &  19.448 &     14.5(0.0) & \ref{fig32}a &  19   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_6$               & J=38$\rightarrow$37                                                            &  46453.86 &  46453.86( 0) &    43.5 &    38.00 &    146 &  19.133 &     14.5(0.0) & \ref{fig32}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=80$\rightarrow$79                                                            &  46481.17 &  46481.30( 3) &    90.4 &    80.00 &    494 &  20.526 &     14.6(0.3) & \ref{fig32}a &  75   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{e}$ J=80$\rightarrow$79                                             &  46528.01 &  46527.87( 8) &   162.5 &    80.00 &    232 &  19.769 &     15.4(0.5) & \ref{fig32}a &  76   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & $\nu_{19}^{f}$ J=80$\rightarrow$79                                             &  46551.42 &  46549.29( 4) &   162.6 &    80.00 &    261 &  19.885 &     14.6(0.4) & \ref{fig32}a &  77   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=40$\rightarrow$39                                                            &  46666.11 &  46666.06( 5) &    45.9 &    40.00 &    317 &  19.385 &     14.1(0.3) & \ref{fig32}a &  11   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCN        & J=18$\rightarrow$17                                                            &  46679.68 &  46679.66( 3) &    21.3 &    18.00 &    720 &  22.756 &     14.0(0.2) & \ref{fig32}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HNCCC                 & J=5$\rightarrow$4                                                              &  46683.09 &  46683.02( 3) &     6.7 &     5.00 &    317 &  22.678 &     14.7(0.4) & \ref{fig32}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
c-C$_3$H$_2$ (para)   & J$_{Ka,Kc}$=2$_{1,1}$$\rightarrow$2$_{0,2}$                                    &  46755.61 &  46755.61( 1) &     8.7 &     1.05 &   1521 &  26.810 &     14.1(0.0) & \ref{fig32}b &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H$^-$            & J=17$\rightarrow$16                                                            &  46812.71 &  46812.67( 0) &    20.2 &    17.00 &   1431 &  22.220 &     13.8(0.1) & \ref{fig32}b &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCCC$^{13}$CN      & J=42$\rightarrow$41                                                            &  46832.14 &  46832.14( 0) &    48.3 &    42.00 &     57 &  19.158 &     14.2(0.0) & \ref{fig32}b &   9   \\ 
%\hline \rule{0pt}{12pt}       
NaCN                  & J$_{Ka,Kc}$=3$_{0,3}$$\rightarrow$2$_{0,2}$                                    &  46847.73 &  46847.68( 0) &     4.5 &     3.00 &   1000 &  23.443 &     14.0(0.1) & \ref{fig32}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
NaCN                  & J$_{Ka,Kc}$=3$_{2,2}$$\rightarrow$2$_{2,1}$                                    &  46900.65 &  46900.72( 6) &    14.1 &     1.67 &    371 &  23.035 &     17.9(0.5) & \ref{fig32}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=17$_{\frac{33}{2}}$$\rightarrow$16$_{\frac{31}{2}}$                      &  46946.51 &  46946.36( 4) &    20.3 &    16.50 &    455 &  21.644 &     13.1(0.2) & \ref{fig32}b &  11   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=17$_{\frac{35}{2}}$$\rightarrow$16$_{\frac{33}{2}}$                      &  46950.83 &  46950.71( 2) &    20.3 &    17.50 &    569 &  21.808 &     14.6(0.1) & \ref{fig33}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
NaCN                  & J$_{Ka,Kc}$=3$_{2,1}$$\rightarrow$2$_{2,0}$                                    &  46972.35 &  46972.41( 5) &    14.1 &     1.67 &    512 &  23.355 &     14.1(0.4) & \ref{fig33}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
HCN                   & $\nu_2$=1 J=14$\rightarrow$14 $l$=1$\rightarrow$-1                             &  47023.15 &  47023.15( 0) &  1471.0 &     0.07 &     85 &  26.886 &     14.5(0.0) & \ref{fig33}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_2$               & J$_{Ka,Kc}$=2$_{0,2}$$\rightarrow$1$_{0,1}$                                    &  47064.82 &  47064.82( 0) &     3.4 &     2.00 &  13215 &  29.040 &     13.9(0.0) & \ref{fig33}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=42$\rightarrow$41                                                            &  47192.29 &  47192.15( 9) &    48.7 &    42.00 &    141 &  20.050 &     13.7(0.5) & \ref{fig33}a &  10   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N$^-$            & J=17$\rightarrow$16                                                            &  47220.65 &  47220.79( 3) &    20.4 &    17.00 &    450 &  21.964 &     14.9(0.2) & \ref{fig33}b &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=41$_{\frac{81}{2}}$$\rightarrow$40$_{\frac{79}{2}}$                      &  47264.42 &  47264.57(23) &    47.6 &    40.50 &    168 &  19.434 &     14.5(0.0) & \ref{fig33}b &  19   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=41$_{\frac{83}{2}}$$\rightarrow$40$_{\frac{81}{2}}$                      &  47266.23 &  47266.21(23) &    47.6 &    41.50 &     84 &  18.716 &     14.5(0.0) & \ref{fig33}b &  19   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=42$\rightarrow$41                                                            &  47374.90 &  47374.84( 0) &    48.9 &    42.00 &   4130 &  23.426 &     13.8(0.0) & \ref{fig33}b &  66   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=17$_{\frac{35}{2}}$$\rightarrow$16$_{\frac{33}{2}}$           &  47408.64 &  47408.63( 2) &    36.3 &    17.50 &    669 &  22.201 &     13.8(0.1) & \ref{fig33}b &  47   \\ 
%\hline                        
\hline \pagebreak
C$_6$H                & $\nu_{11}$ N$_J$=17$_{\frac{33}{2}}$$\rightarrow$16$_{\frac{31}{2}}$           &  47425.01 &  47424.92( 1) &    36.3 &    16.50 &    612 &  22.172 &     13.8(0.2) & \ref{fig33}b &  48   \\ 
%\hline \rule{0pt}{12pt}       
HC$^{13}$CCCCN        & J=18$\rightarrow$17                                                            &  47436.13 &  47436.14( 2) &    21.6 &    18.00 &    974 &  23.042 &     14.8(0.1) & \ref{fig33}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CN        & J=18$\rightarrow$17                                                            &  47453.81 &  47453.85( 0) &    21.6 &    18.00 &    667 &  22.663 &     14.2(0.1) & \ref{fig34}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=42$\rightarrow$41                                             &  47464.29 &  47464.24( 1) &   138.1 &    42.00 &    389 &  21.062 &     13.7(0.2) & \ref{fig34}a &  67   \\ 
%\hline \rule{0pt}{12pt}       
C$^{36}$S             & J=1$\rightarrow$0                                                              &  47508.78 &  47507.65( 8) &     2.3 &     1.00 &    166 &  25.751 &     14.5(0.0) & \ref{fig34}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{81}{2}\rightarrow\frac{79}{2}$ a                &  47518.77 &  47518.77( 0) &    47.2 &    80.90 &    194 &  19.111 &     14.5(0.0) & \ref{fig34}a &  30   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{81}{2}\rightarrow\frac{79}{2}$ b                &  47519.65 &  47519.65( 0) &    47.2 &    80.90 &    166 &  18.957 &     14.5(0.0) & \ref{fig34}a &  30   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=41$_{\frac{81}{2}}$$\rightarrow$40$_{\frac{79}{2}}$                      &  47537.94 &  47537.76(33) &    47.6 &    40.50 &     55 &  20.460 &     14.5(0.0) & \ref{fig34}a &  22   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=41$_{\frac{83}{2}}$$\rightarrow$40$_{\frac{81}{2}}$                      &  47539.90 &  47539.43(66) &    47.6 &    41.50 &     28 &  19.743 &     14.5(0.0) & \ref{fig34}a &  22   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & N$_{J,F}$=5$_{11/2,5}$-4$_{9/2,4}$+5$_{11/2,6}$-4$_{9/2,5}$                    &  47566.85 &  47566.77( 0) &     6.8 &    10.80 &   6750 &  26.933 &     13.9(0.0) & \ref{fig34}a &  13   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & N$_{J,F}$=5$_{9/2,5}$-4$_{7/2,4}$+5$_{9/2,4}$-4$_{7/2,3}$                      &  47605.41 &  47605.47( 0) &     6.9 &     8.78 &   5965 &  27.016 &     13.9(0.0) & \ref{fig34}a &  14   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=82$\rightarrow$81                                                            &  47643.11 &  47643.13( 5) &    94.9 &    82.00 &    248 &  19.787 &     13.0(0.3) & \ref{fig34}a &  78   \\ 
%\hline \rule{0pt}{12pt}       
$^{13}$CCCN           & N=5$\rightarrow$4 J=$\frac{11}{2}\rightarrow\frac{9}{2}$ F=5$\rightarrow$4     &  47711.04 &  47711.04( 0) &     6.9 &     4.80 &     55 &  22.320 &     14.5(0.0) & \ref{fig34}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
$^{13}$CCCN           & N=5$\rightarrow$4 J=$\frac{9}{2}\rightarrow\frac{7}{2}$ F=4$\rightarrow$3      &  47722.07 &  47722.07( 0) &     6.9 &     3.64 &     55 &  22.596 &     14.5(0.0) & \ref{fig34}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
MgNC                  & N$_J$=4$_{\frac{7}{2}}$$\rightarrow$3$_{\frac{5}{2}}$                          &  47726.48 &  47727.18(23) &     5.7 &     3.50 &   1730 &  24.841 &     15.8(1.4) & \ref{fig34}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
MgNC                  & N$_J$=4$_{\frac{9}{2}}$$\rightarrow$3$_{\frac{7}{2}}$                          &  47741.70 &  47741.37(23) &     5.7 &     4.50 &   2224 &  24.840 &     15.9(1.4) & \ref{fig34}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$=2 $l$=0 N$_J$=5$_\frac{11}{2}\rightarrow$4$_\frac{9}{2}$               &  47792.85 &  47792.83( 1) &   543.1 &    10.80 &    959 &  24.976 &     14.1(0.1) & \ref{fig34}b &  15   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=41$\rightarrow$40                                                            &  47832.71 &  47832.57( 3) &    48.2 &    41.00 &    273 &  19.187 &     13.4(0.3) & \ref{fig34}b &  12   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$=2 $l$=0 N$_J$=5$_\frac{9}{2}\rightarrow$4$_\frac{7}{2}$                &  47849.61 &  47849.54( 2) &   543.1 &     8.78 &    710 &  24.882 &     13.7(0.1) & \ref{fig34}b &  16   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCN        & J=18$\rightarrow$17                                                            &  47877.64 &  47877.59( 2) &    21.8 &    18.00 &    737 &  22.753 &     14.2(0.1) & \ref{fig34}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
HCCC$^{13}$CCN        & J=18$\rightarrow$17                                                            &  47883.47 &  47883.44( 2) &    21.8 &    18.00 &    737 &  22.753 &     14.0(0.1) & \ref{fig34}b &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & J=18$\rightarrow$17                                                            &  47927.27 &  47927.24( 0) &    21.9 &    18.00 &  29133 &  26.430 &     14.0(0.0) & \ref{fig34}b &  19   \\ 
%\hline \rule{0pt}{12pt}       
HC$_5$N               & $\nu_{11}^{f}$ J=18$\rightarrow$17                                             &  48048.32 &  48048.32( 0) &   175.4 &    17.90 &     81 &  20.551 &     14.5(0.0) & \ref{fig35}a &  20   \\ 
%\hline \rule{0pt}{12pt}       
HCCN$^{13}$C          & J=5$\rightarrow$4                                                              &  48048.41 &  48048.41( 0) &     6.9 &     5.00 &    108 &  22.876 &     14.5(0.0) & \ref{fig35}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{55}{2}\rightarrow\frac{53}{2}$ a                &  48095.09 &  48095.09( 0) &    32.9 &    55.00 &    135 &  19.302 &     14.5(0.0) & \ref{fig35}a &  20   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{55}{2}\rightarrow\frac{53}{2}$ b                &  48096.76 &  48096.76( 0) &    32.9 &    55.00 &    162 &  19.484 &     14.5(0.0) & \ref{fig35}a &  20   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{55}{2}\rightarrow\frac{53}{2}$                  &  48205.45 &  48205.45( 0) &    70.5 &   110.00 &    404 &  19.700 &     14.5(0.0) & \ref{fig35}a &  21   \\ 
%\hline \rule{0pt}{12pt}       
C$^{34}$S             & J=1$\rightarrow$0                                                              &  48206.94 &  48206.94( 0) &     2.3 &     1.00 &   5003 &  29.140 &     14.5(0.0) & \ref{fig35}b &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=83$\rightarrow$82                                                            &  48224.07 &  48224.14( 5) &    97.2 &    83.00 &    188 &  19.486 &     13.7(0.4) & \ref{fig35}b &  79   \\ 
%\hline \rule{0pt}{12pt}       
HCC$^{13}$CCCCCN      & J=43$\rightarrow$42                                                            &  48304.31 &  48305.10( 1) &    51.0 &    43.00 &    188 &  20.291 &     10.7(0.0) & \ref{fig35}b &  10   \\ 
%\hline \rule{0pt}{12pt}       
HCCCCC$^{13}$CCN      & J=43$\rightarrow$42                                                            &  48315.85 &  48316.60( 4) &    51.0 &    43.00 &     80 &  19.443 &     10.1(0.5) & \ref{fig35}b &  11   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=42$_{\frac{83}{2}}$$\rightarrow$41$_{\frac{81}{2}}$                      &  48417.14 &  48417.28(31) &    50.0 &    41.50 &     53 &  18.236 &     14.5(0.0) & \ref{fig35}b &  20   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_5$N              & N$_J$=42$_{\frac{85}{2}}$$\rightarrow$41$_{\frac{83}{2}}$                      &  48418.94 &  48419.07(16) &    50.0 &    42.50 &     80 &  18.618 &     14.5(0.0) & \ref{fig35}b &  20   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=43$\rightarrow$42                                                            &  48502.81 &  48502.78( 1) &    51.2 &    43.00 &   4250 &  23.407 &     13.7(0.1) & \ref{fig36}a &  68   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{35}{2}\rightarrow\frac{33}{2}$ a                &  48514.58 &  48514.57( 0) &    21.3 &    34.70 &   2283 &  22.722 &     14.0(0.1) & \ref{fig36}a &  49   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{35}{2}\rightarrow\frac{33}{2}$ b                &  48523.04 &  48523.01( 0) &    21.3 &    34.70 &   2256 &  22.710 &     13.9(0.0) & \ref{fig36}a &  50   \\ 
%\hline \rule{0pt}{12pt}       
NaCN                  & J$_{Ka,Kc}$=3$_{1,2}$$\rightarrow$2$_{1,1}$                                    &  48548.22 &  48548.22( 4) &     7.1 &     2.67 &    769 &  23.260 &     14.2(0.2) & \ref{fig36}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=43$\rightarrow$42                                             &  48563.45 &  48563.49( 2) &   140.4 &    43.00 &    397 &  21.036 &     14.1(0.3) & \ref{fig36}a &  69   \\ 
%\hline \rule{0pt}{12pt}       
C$^{33}$S             & J=1$\rightarrow$0                                                              &  48586.50 &  48586.11(23) &     2.3 &     1.00 &    715 &  27.186 &     15.9(1.4) & \ref{fig36}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{f}$ J=43$\rightarrow$42                                             &  48594.33 &  48594.33( 0) &   140.5 &    43.00 &    291 &  20.724 &     14.5(0.0) & \ref{fig36}a &  70   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{5}{2}}$ J=$\frac{35}{2}\rightarrow\frac{33}{2}$    &  48646.10 &  48645.82( 6) &    87.9 &    17.10 &    317 &  21.452 &     14.8(0.4) & \ref{fig36}a &  51   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{83}{2}\rightarrow\frac{81}{2}$ a                &  48692.00 &  48692.00( 0) &    49.6 &    82.90 &    184 &  19.012 &     14.5(0.0) & \ref{fig36}a &  31   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{83}{2}\rightarrow\frac{81}{2}$ b                &  48692.93 &  48692.93( 0) &    49.6 &    82.90 &    105 &  18.452 &     14.5(0.0) & \ref{fig36}a &  31   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=42$_{\frac{83}{2}}$$\rightarrow$41$_{\frac{81}{2}}$                      &  48697.40 &  48697.07(16) &    50.0 &    41.50 &    158 &  21.460 &     14.5(0.0) & \ref{fig36}a &  23   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_6$H              & N$_J$=42$_{\frac{85}{2}}$$\rightarrow$41$_{\frac{83}{2}}$                      &  48699.35 &  48698.96(12) &    50.0 &    42.50 &     79 &  20.743 &     14.5(0.0) & \ref{fig36}a &  23   \\ 
%\hline \rule{0pt}{12pt}       
HC$_9$N               & J=84$\rightarrow$83                                                            &  48805.04 &  48806.79(16) &    99.6 &    84.00 &     79 &  18.590 &     10.8(2.7) & \ref{fig36}b &  80   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{35}{2}\rightarrow\frac{33}{2}$ a                &  48845.73 &  48845.70( 1) &    43.8 &    35.00 &   1597 &  22.349 &     13.9(0.1) & \ref{fig36}b &  52   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{35}{2}\rightarrow\frac{33}{2}$ b                &  48879.32 &  48879.33( 1) &    43.8 &    35.00 &   1778 &  22.456 &     14.1(0.1) & \ref{fig36}b &  53   \\ 
%\hline \rule{0pt}{12pt}       
CS                    & J=1$\rightarrow$0                                                              &  48990.96 &  48990.91( 0) &     2.4 &     1.00 &  88117 &  31.992 &     13.9(0.0) & \ref{fig37}a &   1   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ $^2\Delta_{\frac{3}{2}}$ J=$\frac{35}{2}\rightarrow\frac{33}{2}$    &  49051.30 &  49051.19( 7) &   105.6 &    17.40 &    234 &  21.122 &     13.2(0.5) & \ref{fig37}a &  54   \\ 
%\hline \rule{0pt}{12pt}       
SiC$_4$               & J=16$\rightarrow$15                                                            &  49079.76 &  49079.72( 1) &    20.0 &    16.00 &   1296 &  22.624 &     13.9(0.1) & \ref{fig37}a &   6   \\ 
%\hline \rule{0pt}{12pt}       
C$^{13}$CCN           & N=5$\rightarrow$4 J=$\frac{11}{2}\rightarrow\frac{9}{2}$ F=6$\rightarrow$5     &  49197.23 &  49197.67( 0) &     7.1 &     4.83 &     77 &  22.625 &     11.1(0.1) & \ref{fig37}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$^{13}$CCN           & N=5$\rightarrow$4 J=$\frac{9}{2}\rightarrow\frac{7}{2}$ F=5$\rightarrow$4      &  49210.54 &  49210.54( 0) &     7.1 &     4.60 &    103 &  22.961 &     14.5(0.0) & \ref{fig37}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
H$^{13}$CCCCCN        & J=19$\rightarrow$18                                                            &  49272.91 &  49272.87( 2) &    23.6 &    19.00 &    566 &  22.407 &     13.9(0.2) & \ref{fig37}b &   8   \\ 
%\hline \rule{0pt}{12pt}       
CC$^{13}$CN           & N=5$\rightarrow$4 J=$\frac{11}{2}\rightarrow\frac{9}{2}$ F=6$\rightarrow$5     &  49280.90 &  49280.90( 0) &     7.1 &     4.83 &    103 &  22.908 &     14.5(0.0) & \ref{fig37}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
CC$^{13}$CN           & N=5$\rightarrow$4 J=$\frac{11}{2}\rightarrow\frac{9}{2}$ F=5$\rightarrow$4     &  49281.41 &  49281.41( 0) &     7.1 &     4.74 &    103 &  22.926 &     14.5(0.0) & \ref{fig37}b &   3   \\ 
%\hline \rule{0pt}{12pt}       
CC$^{13}$CN           & N=5$\rightarrow$4 J=$\frac{9}{2}\rightarrow\frac{7}{2}$ F=5$\rightarrow$4      &  49299.11 &  49299.11( 0) &     7.1 &     3.78 &     51 &  22.458 &     14.5(0.0) & \ref{fig37}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
CC$^{13}$CN           & N=5$\rightarrow$4 J=$\frac{9}{2}\rightarrow\frac{7}{2}$ F=4$\rightarrow$3      &  49299.64 &  49299.64( 0) &     7.1 &     2.78 &     51 &  22.766 &     14.5(0.0) & \ref{fig37}b &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$N                & N=5$\rightarrow$4 a                                                            &  49466.42 &  49466.39( 0) &     7.1 &    16.00 &   9904 &  26.273 &     14.2(0.0) & \ref{fig38}a &   3   \\ 
%\hline \rule{0pt}{12pt}       
C$_3$N                & N=5$\rightarrow$4 b                                                            &  49485.22 &  49485.19( 0) &     7.1 &    12.90 &   8085 &  26.285 &     14.2(0.0) & \ref{fig38}a &   4   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H$^-$            & J=18$\rightarrow$17                                                            &  49566.31 &  49566.27( 0) &    22.6 &    18.00 &   1169 &  21.903 &     13.9(0.1) & \ref{fig38}a &   7   \\ 
%\hline \rule{0pt}{12pt}       
CH$_3$C$_3$N          & N$_J$=12$_3$$\rightarrow$11$_3$                                                &  49572.77 &  49572.77( 0) &    82.9 &    11.30 &    254 &  21.935 &     14.5(0.0) & \ref{fig38}a &   5   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & J=44$\rightarrow$43                                                            &  49630.72 &  49630.68( 0) &    53.6 &    44.00 &   3347 &  23.123 &     13.9(0.0) & \ref{fig38}a &  71   \\ 
%\hline \rule{0pt}{12pt}       
HCCNC                 & J=5$\rightarrow$4                                                              &  49678.07 &  49678.04(17) &     7.2 &     5.00 &    278 &  23.787 &     13.5(0.9) & \ref{fig38}a &   2   \\ 
%\hline \rule{0pt}{12pt}       
HC$_7$N               & $\nu_{15}^{e}$ J=44$\rightarrow$43                                             &  49692.77 &  49692.86(23) &   142.8 &    44.00 &    152 &  20.028 &     13.6(0.0) & \ref{fig38}a &  72   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=18$_{\frac{35}{2}}$$\rightarrow$17$_{\frac{33}{2}}$                      &  49708.00 &  49708.13( 7) &    22.7 &    17.50 &    253 &  20.940 &     14.2(0.3) & \ref{fig38}b &  13   \\ 
%\hline \rule{0pt}{12pt}       
MgC$_3$N              & N$_J$=18$_{\frac{37}{2}}$$\rightarrow$17$_{\frac{35}{2}}$                      &  49712.32 &  49712.02( 1) &    22.7 &    18.50 &    430 &  21.415 &     16.3(0.1) & \ref{fig38}b &  14   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{57}{2}\rightarrow\frac{55}{2}$ a                &  49843.96 &  49843.96( 0) &    35.3 &    57.00 &    226 &  19.746 &     14.5(0.0) & \ref{fig38}b &  22   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{57}{2}\rightarrow\frac{55}{2}$ b                &  49845.64 &  49845.64( 0) &    35.3 &    57.00 &     75 &  18.647 &     14.5(0.0) & \ref{fig38}b &  22   \\ 
%\hline \rule{0pt}{12pt}       
C$_7$H                & $^2\Pi_{\frac{3}{2}}$ J=$\frac{57}{2}\rightarrow\frac{55}{2}$                  &  49958.30 &  49958.24( 8) &    72.9 &   114.00 &    225 &  19.046 &     13.4(0.5) & \ref{fig39}a &  23   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$N$^-$            & J=18$\rightarrow$17                                                            &  49998.25 &  49998.76( 9) &    22.8 &    18.00 &    400 &  21.733 &     14.2(0.3) & \ref{fig39}a &   6   \\ 
%\hline                        
\hline \pagebreak
HC$^{13}$CCCCN        & J=19$\rightarrow$18                                                            &  50071.39 &  50071.38(23) &    24.0 &    19.00 &    598 &  22.446 &     14.1(1.4) & \ref{fig39}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
HCCCC$^{13}$CN        & J=19$\rightarrow$18                                                            &  50090.05 &  50090.09( 4) &    24.0 &    19.00 &    523 &  22.311 &     13.5(0.3) & \ref{fig39}a &   8   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$5_{\frac{11}{2}}\rightarrow4_{\frac{9}{2}}$ a                   &  50097.69 &  50097.21( 3) &   251.4 &    10.10 &    896 &  24.929 &     14.4(0.2) & \ref{fig39}a &  17   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{21}{2}\rightarrow\frac{19}{2}$ a                &  50124.61 &  50124.63( 1) &    13.7 &    20.90 &   1592 &  23.089 &     14.5(0.1) & \ref{fig39}a &  11   \\ 
%\hline \rule{0pt}{12pt}       
C$_5$H                & $^2\Pi_{\frac{1}{2}}$ J=$\frac{21}{2}\rightarrow\frac{19}{2}$ b                &  50129.05 &  50128.90( 1) &    13.7 &    20.90 &   1567 &  23.073 &     14.7(0.1) & \ref{fig39}a &  12   \\ 
%\hline \rule{0pt}{12pt}       
C$_8$H$^-$            & J=43$\rightarrow$42                                                            &  50165.89 &  50165.63(17) &    53.0 &    43.00 &    124 &  18.302 &     16.9(1.0) & \ref{fig39}a &  13   \\ 
%\hline \rule{0pt}{12pt}       
C$_4$H                & $\nu_7$ N$_J$=$5_{\frac{11}{2}}\rightarrow4_{\frac{9}{2}}$ b                   &  50196.75 &  50196.48( 1) &   251.5 &    10.10 &    794 &  24.805 &     14.5(0.0) & \ref{fig39}a &  18   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=18$_{\frac{37}{2}}$$\rightarrow$17$_{\frac{35}{2}}$           &  50197.90 &  50197.92( 5) &    38.7 &    18.50 &    422 &  21.627 &     14.5(0.0) & \ref{fig39}b &  55   \\ 
%\hline \rule{0pt}{12pt}       
C$_6$H                & $\nu_{11}$ N$_J$=18$_{\frac{35}{2}}$$\rightarrow$17$_{\frac{33}{2}}$           &  50213.97 &  50213.90(23) &    38.7 &    17.50 &    347 &  21.488 &     13.8(1.4) & \ref{fig39}b &  56   \\ 
\hline \rule{0pt}{12pt}       
  \end{longtable}
\begin{tabular}{|cccc|cccc|cccc|}
 \hline 
  {\scriptsize Label} & {\scriptsize $\nu_{obs}$}&
  {\scriptsize $\int$T$_{A}^*$dv} & {\scriptsize Vexp}& 
  {\scriptsize Label} & {\scriptsize $\nu_{obs}$}&
  {\scriptsize $\int$T$_{A}^*$dv} & {\scriptsize Vexp}& 
  {\scriptsize Label} & {\scriptsize $\nu_{obs}$}&
  {\scriptsize $\int$T$_{A}^*$dv} &{\scriptsize Vexp}\\
  & {\scriptsize (MHz)}  & {\scriptsize (mK$\cdot$kms$^{-1}$)} & {\scriptsize (kms$^{-1}$)} &  
  & {\scriptsize (MHz)}  & {\scriptsize (mK$\cdot$kms$^{-1}$)} & {\scriptsize (kms$^{-1}$)} &  
  & {\scriptsize (MHz)}  & {\scriptsize (mK$\cdot$kms$^{-1}$)} & {\scriptsize (kms$^{-1}$)} \\ 
 \hline
  \scriptsize{U31869              }   &   \scriptsize{ 31868.98( 6)}  &   \scriptsize{ 50}  &     \scriptsize{    14.6(0.6)}    &  
  \scriptsize{U32036              }   &   \scriptsize{ 32035.92( 8)}  &   \scriptsize{ 49}  &     \scriptsize{    13.7(0.9)}    &  
  \scriptsize{U32040              }   &   \scriptsize{ 32039.77(11)}  &   \scriptsize{ 49}  &     \scriptsize{    20.1(0.6)}    \\ 
  \scriptsize{U32079              }   &   \scriptsize{ 32078.51( 4)}  &   \scriptsize{ 49}  &     \scriptsize{    12.1(0.4)}    &  
  \scriptsize{U32119              }   &   \scriptsize{ 32118.86( 4)}  &   \scriptsize{ 25}  &     \scriptsize{    12.2(0.4)}    &  
  \scriptsize{U32201              }   &   \scriptsize{ 32200.71( 0)}  &   \scriptsize{ 24}  &     \scriptsize{    11.2(0.0)}    \\ 
  \scriptsize{U32322              }   &   \scriptsize{ 32322.47( 8)}  &   \scriptsize{ 49}  &     \scriptsize{    14.5(0.0)}    &  
  \scriptsize{U32971              }   &   \scriptsize{ 32970.52(10)}  &   \scriptsize{ 35}  &     \scriptsize{    13.0(0.9)}    &  
  \scriptsize{U33174              }   &   \scriptsize{ 33174.03(19)}  &   \scriptsize{ 35}  &     \scriptsize{    15.6(1.4)}    \\ 
  \scriptsize{U33199              }   &   \scriptsize{ 33198.51(10)}  &   \scriptsize{ 35}  &     \scriptsize{    16.4(1.0)}    &  
  \scriptsize{U33202              }   &   \scriptsize{ 33201.75( 3)}  &   \scriptsize{ 35}  &     \scriptsize{    12.9(0.2)}    &  
  \scriptsize{U33795              }   &   \scriptsize{ 33795.37( 6)}  &   \scriptsize{ 33}  &     \scriptsize{    14.1(0.7)}    \\ 
  \scriptsize{U34083              }   &   \scriptsize{ 34083.01( 5)}  &   \scriptsize{ 44}  &     \scriptsize{    14.0(0.4)}    &  
  \scriptsize{U34312              }   &   \scriptsize{ 34312.00( 7)}  &   \scriptsize{ 43}  &     \scriptsize{    14.7(0.5)}    &  
  \scriptsize{U34766              }   &   \scriptsize{ 34766.03( 6)}  &   \scriptsize{ 52}  &     \scriptsize{    14.4(0.5)}    \\ 
  \scriptsize{U34934              }   &   \scriptsize{ 34934.28( 4)}  &   \scriptsize{ 52}  &     \scriptsize{    15.5(0.5)}    &  
  \scriptsize{U35849              }   &   \scriptsize{ 35848.61( 1)}  &   \scriptsize{ 49}  &     \scriptsize{    13.6(0.4)}    &  
  \scriptsize{U36126              }   &   \scriptsize{ 36126.03( 5)}  &   \scriptsize{ 39}  &     \scriptsize{    14.4(0.5)}    \\ 
  \scriptsize{U36380              }   &   \scriptsize{ 36380.43(14)}  &   \scriptsize{ 19}  &     \scriptsize{    10.5(2.4)}    &  
  \scriptsize{U36745              }   &   \scriptsize{ 36744.91( 6)}  &   \scriptsize{ 28}  &     \scriptsize{    10.5(0.6)}    &  
  \scriptsize{U36750              }   &   \scriptsize{ 36749.78(11)}  &   \scriptsize{ 28}  &     \scriptsize{    13.8(0.9)}    \\ 
  \scriptsize{U36783              }   &   \scriptsize{ 36783.37( 1)}  &   \scriptsize{ 28}  &     \scriptsize{    14.9(0.9)}    &  
  \scriptsize{U36952              }   &   \scriptsize{ 36951.59(10)}  &   \scriptsize{ 37}  &     \scriptsize{    11.8(0.7)}    &  
  \scriptsize{U37329              }   &   \scriptsize{ 37328.60(23)}  &   \scriptsize{ 36}  &     \scriptsize{    14.8(1.8)}    \\ 
  \scriptsize{U37443              }   &   \scriptsize{ 37442.57(12)}  &   \scriptsize{ 27}  &     \scriptsize{    14.1(0.4)}    &  
  \scriptsize{U37663              }   &   \scriptsize{ 37663.08( 4)}  &   \scriptsize{ 80}  &     \scriptsize{    14.3(0.2)}    &  
  \scriptsize{U37977              }   &   \scriptsize{ 37977.19( 5)}  &   \scriptsize{ 44}  &     \scriptsize{    15.0(0.4)}    \\ 
  \scriptsize{U38457              }   &   \scriptsize{ 38456.75(23)}  &   \scriptsize{ 51}  &     \scriptsize{    14.9(1.8)}    &  
  \scriptsize{U39021              }   &   \scriptsize{ 39020.73( 5)}  &   \scriptsize{ 50}  &     \scriptsize{    15.2(0.4)}    &  
  \scriptsize{U39356              }   &   \scriptsize{ 39355.87(18)}  &   \scriptsize{ 25}  &     \scriptsize{    14.5(0.0)}    \\ 
  \scriptsize{U39575              }   &   \scriptsize{ 39574.86(16)}  &   \scriptsize{ 32}  &     \scriptsize{    12.4(0.4)}    &  
  \scriptsize{U40245              }   &   \scriptsize{ 40245.20( 6)}  &   \scriptsize{ 47}  &     \scriptsize{    14.3(0.4)}    &  
  \scriptsize{U40560              }   &   \scriptsize{ 40559.65(13)}  &   \scriptsize{ 39}  &     \scriptsize{    16.7(0.9)}    \\ 
  \scriptsize{U40598              }   &   \scriptsize{ 40598.39( 4)}  &   \scriptsize{ 54}  &     \scriptsize{    15.6(0.4)}    &  
  \scriptsize{U40714              }   &   \scriptsize{ 40714.29( 5)}  &   \scriptsize{ 46}  &     \scriptsize{    14.5(0.0)}    &  
  \scriptsize{U40787              }   &   \scriptsize{ 40787.22( 7)}  &   \scriptsize{ 38}  &     \scriptsize{    14.0(0.5)}    \\ 
  \scriptsize{U41712              }   &   \scriptsize{ 41711.90( 1)}  &   \scriptsize{233}  &     \scriptsize{    14.6(0.1)}    &  
  \scriptsize{U42229              }   &   \scriptsize{ 42229.33( 5)}  &   \scriptsize{ 43}  &     \scriptsize{    13.5(0.4)}    &  
  \scriptsize{U42340              }   &   \scriptsize{ 42340.02( 2)}  &   \scriptsize{ 92}  &     \scriptsize{    14.1(0.2)}    \\ 
  \scriptsize{U42399              }   &   \scriptsize{ 42398.99( 4)}  &   \scriptsize{ 35}  &     \scriptsize{    14.1(0.3)}    &  
  \scriptsize{U42443              }   &   \scriptsize{ 42443.45( 5)}  &   \scriptsize{ 35}  &     \scriptsize{    13.9(0.3)}    &  
  \scriptsize{U42461              }   &   \scriptsize{ 42461.14( 7)}  &   \scriptsize{ 42}  &     \scriptsize{    14.1(0.4)}    \\ 
  \scriptsize{U42514              }   &   \scriptsize{ 42513.56( 6)}  &   \scriptsize{ 35}  &     \scriptsize{    14.1(0.3)}    &  
  \scriptsize{U42781              }   &   \scriptsize{ 42780.72( 5)}  &   \scriptsize{ 35}  &     \scriptsize{    14.3(0.4)}    &  
  \scriptsize{U43118              }   &   \scriptsize{ 43118.20( 5)}  &   \scriptsize{ 48}  &     \scriptsize{    16.0(0.4)}    \\ 
  \scriptsize{U43134              }   &   \scriptsize{ 43133.53( 8)}  &   \scriptsize{ 34}  &     \scriptsize{    12.7(0.5)}    &  
  \scriptsize{U43457              }   &   \scriptsize{ 43457.12( 4)}  &   \scriptsize{ 60}  &     \scriptsize{    13.6(0.3)}    &  
  \scriptsize{U43692              }   &   \scriptsize{ 43691.87( 3)}  &   \scriptsize{ 47}  &     \scriptsize{    13.7(0.2)}    \\ 
  \scriptsize{U44574              }   &   \scriptsize{ 44574.19( 5)}  &   \scriptsize{ 51}  &     \scriptsize{    12.4(0.5)}    &  
  \scriptsize{U44857              }   &   \scriptsize{ 44857.46( 0)}  &   \scriptsize{ 63}  &     \scriptsize{    14.5(0.0)}    &  
  \scriptsize{U45176              }   &   \scriptsize{ 45175.57(23)}  &   \scriptsize{ 75}  &     \scriptsize{    14.5(0.0)}    \\ 
  \scriptsize{U46135              }   &   \scriptsize{ 46135.23( 1)}  &   \scriptsize{ 30}  &     \scriptsize{    11.4(0.6)}    &  
  \scriptsize{U46613              }   &   \scriptsize{ 46613.17( 5)}  &   \scriptsize{ 64}  &     \scriptsize{    14.6(0.4)}    &  
  \scriptsize{U46640              }   &   \scriptsize{ 46640.00( 3)}  &   \scriptsize{ 41}  &     \scriptsize{    14.4(0.3)}    \\ 
  \scriptsize{U46662              }   &   \scriptsize{ 46661.51( 6)}  &   \scriptsize{ 58}  &     \scriptsize{    14.5(0.6)}    &  
  \scriptsize{U47584              }   &   \scriptsize{ 47584.28(14)}  &   \scriptsize{ 50}  &     \scriptsize{    11.5(0.4)}    &  
  \scriptsize{U48365              }   &   \scriptsize{ 48364.93(21)}  &   \scriptsize{ 33}  &     \scriptsize{    14.5(0.0)}    \\ 
 \hline
 \end{tabular}
